Optical/$\gamma$-ray blazar flare correlations: understanding the high-energy emission process using ASAS-SN and Fermi light curves

Using blazar light curves from the optical All-Sky Automated Survey for Supernovae (ASAS-SN) and the $\gamma$-ray \textit{Fermi}-LAT telescope, we performed the most extensive statistical correlation study between both bands, using a sample of 1,180 blazars. This is almost an order of magnitude larger than other recent studies. Blazars represent more than 98\% of the AGNs detected by \textit{Fermi}-LAT and are the brightest $\gamma$-ray sources in the extragalactic sky. They are essential for studying the physical properties of astrophysical jets from central black holes. However, their $\gamma$-ray flare mechanism is not fully understood. Multi-wavelength correlations help constrain the dominant mechanisms of blazar variability. We search for temporal relationships between optical and $\gamma$-ray bands. Using a Bayesian Block Decomposition, we detect 1414 optical and 510 $\gamma$-ray flares, we find a strong correlation between both bands. Among all the flares, we find 321 correlated flares from 133 blazars, and derive an average rest-frame time delay of only 1.1$_{-8.5}^{+7.1}$ days, with no difference between the flat-spectrum radio quasars, BL Lacertae-like objects or low, intermediate, and high-synchrotron peaked blazar classes. Our time-delay limit rules out the hadronic proton-synchrotron model as the driver for non-orphan flares and suggests a leptonic single-zone model. Limiting our search to well-defined light curves and removing 976 potential but unclear ``orphan'' flares, we find 191 (13\%) and 115 (22\%) clear ``orphan'' optical and $\gamma$-ray flares. The presence of ``orphan'' flares in both bands challenges the standard one-zone blazar flare leptonic model and suggests multi-zone synchrotron sites or a hadronic model for some blazars.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{Blazar properties.}\\
\hline
\hline 
\multicolumn{1}{l}{4FGL Name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \multicolumn{1}{c}{Association}& \multicolumn{1}{c}{Class} & \multicolumn{1}{c}{SED class} & \multicolumn{1}{c}{redshift} & \multicolumn{1}{c}{Flares} & \multicolumn{1}{c}{Lags}\\
\multicolumn{1}{l}{} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{days}\\
\hline
\endfirsthead
\hline
\hline 
\multicolumn{1}{l}{4FGL Name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \multicolumn{1}{c}{Association}& \multicolumn{1}{c}{Class} & \multicolumn{1}{c}{SED class} & \multicolumn{1}{c}{redshift} & \multicolumn{1}{c}{Flares} & \multicolumn{1}{c}{Lags}\\
\multicolumn{1}{l}{} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{days}\\
\hline
\endhead
 J0001.2-0747 &    0.315100 &  -7.797100 &                PMN J0001-0746 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0001.5+2113 &    0.381500 &  21.218300 &                  TXS 2358+209 &  FSRQ &       ISP &    1.106 &   both &      0.25 (4.64) \\
 J0003.3-1928 &    0.846500 & -19.467600 &                  PKS 0000-197 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0004.3+4614 &    1.075700 &  46.242699 &              MG4 J000421+4615 &  FSRQ &       LSP &    1.810 &   none &              $\cdots$ \\
 J0004.4-4737 &    1.109100 & -47.623299 &                  PKS 0002-478 &  FSRQ &       LSP &    0.880 &   none &              $\cdots$ \\
 J0005.9+3824 &    1.498600 &  38.401001 &                    S4 0003+38 &  FSRQ &       LSP &    0.229 &   none &              $\cdots$ \\
 J0007.7+4008 &    1.927500 &  40.133999 &           NVSS J000741+400830 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0009.3+5030 &    2.346600 &  50.511501 &           NVSS J000922+503028 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0010.6+2043 &    2.650200 &  20.733200 &                  TXS 0007+205 &  FSRQ &       LSP &    0.600 &   none &              $\cdots$ \\
 J0010.6-3025 &    2.667500 & -30.425800 &                  PKS 0008-307 &  FSRQ &       LSP &    1.190 &   none &              $\cdots$ \\
 J0011.4+0057 &    2.855100 &   0.964600 &               RX J0011.5+0058 &  FSRQ &       LSP &    1.492 &    gam &              $\cdots$ \\
 J0014.1+1910 &    3.536800 &  19.171301 &              MG3 J001356+1910 &   BL Lac &       LSP &    0.477 &   none &              $\cdots$ \\
 J0014.9+3212 &    3.726800 &  32.216202 &                          3C 6 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0016.2-0016 &    4.061000 &  -0.280600 &                    S3 0013-00 &  FSRQ &       LSP &    1.576 &   none &              $\cdots$ \\
 J0017.0-0649 &    4.263500 &  -6.831700 &                PMN J0017-0650 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0017.5-0514 &    4.394900 &  -5.234700 &                PMN J0017-0512 &  FSRQ &       LSP &    0.227 &   both &    16.38 (26.92) \\
 J0019.2-5640 &    4.810600 & -56.682598 &                PMN J0019-5641 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0019.6+7327 &    4.903100 &  73.456001 &                    S5 0016+73 &  FSRQ &       LSP &    1.781 &   both &  999.90 (999.90) \\
 J0021.5-2552 &    5.391200 & -25.868099 &    CRATES J002132.55-255049.3 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J0021.9-5140 &    5.498500 & -51.672798 &         1RXS J002159.2-514028 &   BL Lac &       ISP &    0.250 &    opt &              $\cdots$ \\
 J0022.5+0608 &    5.637600 &   6.134300 &                  PKS 0019+058 &   BL Lac &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J0023.7-6820 &    5.934700 & -68.338097 &                  PKS 0021-686 &  FSRQ &       LSP &    0.354 &   none &              $\cdots$ \\
 J0024.4+4647 &    6.121200 &  46.797001 &                   B3 0021+464 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0024.7+0349 &    6.197500 &   3.832100 &                GB6 J0024+0349 &  FSRQ & $\cdots$ &    0.545 &   none &              $\cdots$ \\
 J0025.7-4801 &    6.435100 & -48.019100 &          SUMSS J002545-480356 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0028.4+2001 &    7.126200 &  20.017000 &                  TXS 0025+197 &  FSRQ &       LSP &    1.552 &   both &    -5.19 (12.89) \\
 J0029.0-7044 &    7.250900 & -70.741402 &                  PKS 0026-710 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0030.2-1647 &    7.564300 & -16.797501 &       2MASS J00302045-1647130 &   BL Lac &       HSP &    0.237 &   none &              $\cdots$ \\
 J0030.3-4224 &    7.595800 & -42.412701 &                  PKS 0027-426 &  FSRQ &       LSP &    0.495 &   both &     0.78 (29.93) \\
 J0030.6-0212 &    7.655800 &  -2.201400 &                 PKS B0027-024 &  FSRQ &       LSP &    1.804 &   both &  999.90 (999.90) \\
 J0032.3-5522 &    8.077800 & -55.366798 &          SUMSS J003210-552228 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0033.5-1921 &    8.395400 & -19.359301 &                KUV 00311-1938 &   BL Lac &       HSP &    0.610 &   none &              $\cdots$ \\
 J0033.9+3858 &    8.483000 &  38.971600 &              MG3 J003408+3901 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0034.0-4116 &    8.514200 & -41.270802 &                  PKS 0031-415 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0035.2+1514 &    8.812300 &  15.240500 &               RX J0035.2+1515 &   BL Lac &       ISP &    1.090 &   none &              $\cdots$ \\
 J0035.9+5950 &    8.982300 &  59.833401 &                  1ES 0033+595 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0036.9+1832 &    9.234000 &  18.542400 &    CRATES J003659.39+183203.7 &   BCU & $\cdots$ &    1.595 &    gam &              $\cdots$ \\
 J0037.8+1239 &    9.469500 &  12.652700 &           NVSS J003750+123818 &   BL Lac &       HSP &    0.089 &   none &              $\cdots$ \\
 J0038.2-2459 &    9.558900 & -24.994101 &                  PKS 0035-252 &  FSRQ &       LSP &    1.196 &   both &      0.22 (9.16) \\
 J0039.1+4330 &    9.799400 &  43.512199 &           NVSS J003907+433015 &   BCU &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J0043.8+3425 &   10.971700 &  34.431599 &                GB6 J0043+3426 &  FSRQ &       LSP &    0.966 &   none &              $\cdots$ \\
 J0044.2-8424 &   11.071100 & -84.401604 &                   PKS 0044-84 &  FSRQ &       LSP &    1.032 &   none &              $\cdots$ \\
 J0045.1-3706 &   11.293600 & -37.106499 &                  PKS 0042-373 &  FSRQ &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0045.3+2128 &   11.339600 &  21.466801 &                GB6 J0045+2127 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0045.7+1217 &   11.430900 &  12.292000 &                GB6 J0045+1217 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0047.0+5657 &   11.753500 &  56.960098 &                GB6 J0047+5657 &   BL Lac &       LSP &    0.747 &   none &              $\cdots$ \\
 J0047.9+2233 &   11.998100 &  22.563200 &                GB6 J0048+2234 &  FSRQ &       LSP &    1.161 &    opt &              $\cdots$ \\
 J0047.9+3947 &   11.976300 &  39.797501 &                   B3 0045+395 &   BL Lac & $\cdots$ &    0.252 &   none &              $\cdots$ \\
 J0049.7+0237 &   12.437700 &   2.627300 &                  PKS 0047+023 &   BL Lac &       LSP &    1.474 &   none &              $\cdots$ \\
 J0050.4-0452 &   12.612100 &  -4.880600 &                  PKS 0047-051 &  FSRQ &       LSP &    0.920 &   both &     8.79 (21.13) \\
 J0050.7-0929 &   12.675300 &  -9.493600 &                   PKS 0048-09 &   BL Lac &       ISP &    0.635 &    opt &              $\cdots$ \\
 J0051.1-0648 &   12.782400 &  -6.809600 &                  PKS 0048-071 &  FSRQ &       LSP &    1.975 &   none &              $\cdots$ \\
 J0051.2-6242 &   12.824300 & -62.703701 &         1RXS J005117.7-624154 &   BL Lac &       HSP &    0.300 &   none &              $\cdots$ \\
 J0055.1-1219 &   13.780500 & -12.320400 &                  TXS 0052-125 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0056.3-0935 &   14.087400 &  -9.599700 &                  TXS 0053-098 &   BL Lac &       ISP &    0.103 &   none &              $\cdots$ \\
 J0056.4-2118 &   14.120400 & -21.302900 &                PMN J0056-2117 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J0056.6-5317 &   14.159100 & -53.295601 &    CRATES J005630.93-531931.5 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0058.0-0539 &   14.510800 &  -5.655000 &                  PKS 0055-059 &  FSRQ &       LSP &    1.246 &   none &              $\cdots$ \\
 J0058.0-3233 &   14.513200 & -32.565800 &                  PKS 0055-328 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0058.4+3315 &   14.610100 &  33.250500 &              MG3 J005830+3311 &  FSRQ &       LSP &    1.369 &   none &              $\cdots$ \\
 J0100.3+0745 &   15.093200 &   7.764700 &                GB6 J0100+0745 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0102.4+4214 &   15.606900 &  42.237099 &                GB6 J0102+4214 &  FSRQ &       LSP &    0.874 &   none &              $\cdots$ \\
 J0102.8+5824 &   15.701000 &  58.409199 &                  TXS 0059+581 &  FSRQ &       LSP &    0.644 &    opt &              $\cdots$ \\
 J0103.5+5337 &   15.878700 &  53.626202 &               RX J0103.3+5337 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0103.8+1321 &   15.969000 &  13.353600 &           NVSS J010345+132346 &   BL Lac & $\cdots$ &    0.490 &   none &              $\cdots$ \\
 J0104.8-2416 &   16.214600 & -24.280800 &                  PKS 0102-245 &  FSRQ &       LSP &    1.747 &   none &              $\cdots$ \\
 J0105.1+3929 &   16.291300 &  39.496300 &                GB6 J0105+3928 &   BL Lac &       LSP &    0.440 &    opt &              $\cdots$ \\
 J0107.4+0334 &   16.850800 &   3.569100 &                PMN J0107+0333 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0108.6+0134 &   17.169500 &   1.581900 &                     4C +01.02 &  FSRQ &       LSP &    2.099 &   both &     3.99 (23.06) \\
 J0109.7+6133 &   17.445000 &  61.561501 &                  TXS 0106+612 &  FSRQ &       LSP &    0.783 &    gam &              $\cdots$ \\
 J0112.0-6634 &   18.023600 & -66.575203 &                  PKS 0110-668 &  FSRQ &       LSP &    1.189 &   none &              $\cdots$ \\
 J0112.1+2245 &   18.029400 &  22.751499 &                    S2 0109+22 &   BL Lac &       LSP &    0.265 &   both &     7.53 (19.94) \\
 J0112.8+3208 &   18.222700 &  32.139900 &                     4C +31.03 &  FSRQ &       LSP &    0.603 &   both &     -2.40 (6.93) \\
 J0113.1-3553 &   18.289301 & -35.894001 &                PMN J0113-3551 &  FSRQ &       LSP &    1.220 &   none &              $\cdots$ \\
 J0113.4+4948 &   18.368200 &  49.805401 &                    S4 0110+49 &  FSRQ &       LSP &    0.389 &   both &    -8.96 (40.15) \\
 J0114.0+6418 &   18.515100 &  64.304001 &                GB6 J0113+6416 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0114.8+1326 &   18.711901 &  13.434200 &                GB6 J0114+1325 &   BL Lac &       ISP &    0.583 &    opt &              $\cdots$ \\
 J0115.1+2622 &   18.778400 &  26.373301 &         1RXS J011451.8+262337 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0115.1-0129 &   18.785900 &  -1.496200 &                  PKS 0112-017 &  FSRQ &       LSP &    1.365 &   none &              $\cdots$ \\
 J0115.8+2519 &   18.953899 &  25.332399 &               RX J0115.7+2519 &   BL Lac &       HSP &    0.358 &    opt &              $\cdots$ \\
 J0116.0-1136 &   19.000601 & -11.606000 &                  PKS 0113-118 &  FSRQ &       LSP &    0.670 &    opt &              $\cdots$ \\
 J0117.8-2109 &   19.454300 & -21.157801 &                  PKS 0115-214 &  FSRQ &       LSP &    1.490 &   none &              $\cdots$ \\
 J0118.7-0848 &   19.688400 &  -8.808000 &          AT20G J011844-085058 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0118.9-2141 &   19.725401 & -21.694799 &                  PKS 0116-219 &  FSRQ &       LSP &    1.165 &   both &     0.92 (21.47) \\
 J0120.4-2701 &   20.122700 & -27.022900 &                  PKS 0118-272 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0124.8-0625 &   21.217800 &  -6.432800 &                PMN J0124-0624 &   BL Lac &       LSP &    2.117 &   none &              $\cdots$ \\
 J0125.3-2548 &   21.347401 & -25.807400 &                  PKS 0122-260 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0126.0-2221 &   21.520399 & -22.361000 &                  PKS 0123-226 &  FSRQ &       LSP &    0.720 &   none &              $\cdots$ \\
 J0127.2+0324 &   21.823700 &   3.413000 &           NVSS J012713+032259 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0128.5+4440 &   22.143801 &  44.677700 &                GB6 J0128+4439 &  FSRQ &       LSP &    0.228 &   none &              $\cdots$ \\
 J0131.1+6120 &   22.792400 &  61.337200 &               RX J0131.0+6120 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0132.7-1654 &   23.176001 & -16.910299 &                   PKS 0130-17 &  FSRQ &       LSP &    1.020 &   both &     5.32 (51.68) \\
 J0133.1-5201 &   23.293800 & -52.020199 &                  PKS 0131-522 &  FSRQ &       LSP &    0.925 &   both &     20.39 (3.84) \\
 J0134.3-3842 &   23.588699 & -38.708500 &                PMN J0134-3843 &  FSRQ &       LSP &    2.140 &   none &              $\cdots$ \\
 J0137.0+4751 &   24.260300 &  47.863701 &                        OC 457 &  FSRQ &       LSP &    0.859 &   both &      2.22 (9.45) \\
 J0137.6-2430 &   24.406900 & -24.516300 &                  PKS 0135-247 &  FSRQ &       LSP &    0.835 &    opt &              $\cdots$ \\
 J0137.9+5814 &   24.495701 &  58.249401 &                  TXS 0134+579 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0138.0+2247 &   24.506300 &  22.796200 &                GB6 J0138+2248 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0140.6+8736 &   25.168800 &  87.606201 &               WN B0126.6+8722 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0141.4-0928 &   25.362600 &  -9.482500 &                   PKS 0139-09 &   BL Lac &       LSP &    0.730 &   both &     9.97 (33.89) \\
 J0143.1-3622 &   25.785601 & -36.367401 &                PMN J0143-3623 &   BCU &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J0143.7-5846 &   25.948000 & -58.771801 &          SUMSS J014347-584550 &   BL Lac &       HSP & $\cdots$ &    opt &              $\cdots$ \\
 J0144.6+2705 &   26.150200 &  27.089899 &                  TXS 0141+268 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0145.0-2732 &   26.258499 & -27.536301 &                  PKS 0142-278 &  FSRQ &       LSP &    1.148 &   none &              $\cdots$ \\
 J0146.0-6746 &   26.518200 & -67.774803 &          SUMSS J014554-674646 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0152.2+2206 &   28.072701 &  22.113300 &                   PKS 0149+21 &  FSRQ &       LSP &    1.320 &    opt &              $\cdots$ \\
 J0152.2+3714 &   28.063101 &  37.234100 &                    B2 0149+37 &   BCU &       LSP &    0.761 &   none &              $\cdots$ \\
 J0152.6+0147 &   28.161400 &   1.789400 &                PMN J0152+0146 &   BL Lac &       HSP &    0.080 &    opt &              $\cdots$ \\
 J0153.9+0823 &   28.497200 &   8.393100 &                GB6 J0154+0823 &   BL Lac &       ISP &    0.681 &   none &              $\cdots$ \\
 J0156.5+3914 &   29.132500 &  39.249298 &              MG4 J015630+3913 &  FSRQ &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0156.9-5301 &   29.232800 & -53.030800 &         1RXS J015658.6-530208 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0157.7-4614 &   29.435301 & -46.243099 &                PMN J0157-4614 &  FSRQ &       LSP &    2.287 &   none &              $\cdots$ \\
 J0158.5-3932 &   29.646000 & -39.535801 &                PMN J0158-3932 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0159.5+1046 &   29.885799 &  10.773700 &               RX J0159.5+1047 &   BL Lac &       HSP &    0.195 &   none &              $\cdots$ \\
 J0200.6-6637 &   30.159901 & -66.625999 &                PMN J0201-6638 &  FSRQ &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0202.7+4204 &   30.686199 &  42.071400 &                   B3 0159+418 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0203.6+7233 &   30.911400 &  72.553001 &                   S5 0159+723 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0203.7+3042 &   30.932699 &  30.713900 &           NVSS J020344+304238 &   BL Lac &       LSP &    0.761 &    opt &              $\cdots$ \\
 J0204.8+1513 &   31.218201 &  15.232600 &                     4C +15.05 &   BCU &       LSP &    0.833 &   none &              $\cdots$ \\
 J0205.0-1700 &   31.263700 & -17.002199 &                   PKS 0202-17 &  FSRQ &       LSP &    1.740 &   both &     4.83 (17.01) \\
 J0205.2+3212 &   31.308901 &  32.202999 &                    B2 0202+31 &  FSRQ &       LSP &    1.466 &    gam &              $\cdots$ \\
 J0206.4-1151 &   31.601801 & -11.857600 &                PMN J0206-1150 &  FSRQ &       LSP &    1.663 &   both &    10.29 (23.41) \\
 J0207.5-2402 &   31.898899 & -24.048401 &           NVSS J020733-240202 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0209.9+7229 &   32.497898 &  72.487701 &                   S5 0205+722 &   BL Lac &       LSP &    0.895 &   none &              $\cdots$ \\
 J0210.7-5101 &   32.694599 & -51.021801 &                  PKS 0208-512 &  FSRQ &       LSP &    1.003 &   both &     5.93 (29.36) \\
 J0211.2+1051 &   32.809101 &  10.856900 &              MG1 J021114+1051 &   BL Lac &       ISP &    0.200 &   both &     5.05 (12.75) \\
 J0212.9+2244 &   33.242699 &  22.746599 &              MG3 J021252+2246 &   BL Lac &       ISP &    0.459 &   none &              $\cdots$ \\
 J0214.4-5822 &   33.602402 & -58.369801 &                PMN J0214-5822 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0216.6-1015 &   34.165298 & -10.266200 &                PMN J0216-1017 &   BCU &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J0216.8-6635 &   34.216801 & -66.589699 &                      RBS 0300 &   BL Lac &       HSP &    0.330 &   none &              $\cdots$ \\
 J0217.2+0837 &   34.316299 &   8.623400 &                   ZS 0214+083 &   BL Lac &       LSP &    0.085 &    opt &              $\cdots$ \\
 J0217.4+7352 &   34.353298 &  73.880402 &                    S5 0212+73 &  FSRQ &       LSP &    2.367 &   none &              $\cdots$ \\
 J0217.8+0144 &   34.462101 &   1.734600 &                  PKS 0215+015 &  FSRQ &       LSP &    1.715 &    opt &              $\cdots$ \\
 J0218.9+3643 &   34.747299 &  36.717602 &              MG3 J021846+3641 &   BCU & $\cdots$ & $\cdots$ &    gam &              $\cdots$ \\
 J0221.1+3556 &   35.280998 &  35.935902 &                   B2 0218+357 &  FSRQ &       LSP &    0.944 &    gam &              $\cdots$ \\
 J0221.5+2513 &   35.380901 &  25.230499 &       2MASS J02212698+2514338 &   BL Lac &       ISP &    0.482 &   none &              $\cdots$ \\
 J0222.0-1616 &   35.519699 & -16.278700 &                  PKS 0219-164 &  FSRQ &       LSP &    0.698 &   both &      4.57 (9.12) \\
 J0222.6+4302 &   35.669601 &  43.035702 &                        3C 66A &   BL Lac &       ISP &    0.444 &   both &  999.90 (999.90) \\
 J0224.2+0700 &   36.057701 &   7.012600 &                  PKS 0221+067 &  FSRQ &       LSP &    0.511 &    opt &              $\cdots$ \\
 J0225.1-2604 &   36.282902 & -26.077400 &                PMN J0225-2603 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0226.5+0938 &   36.631302 &   9.635100 &           NVSS J022634+093843 &  FSRQ &       LSP &    2.605 &   none &              $\cdots$ \\
 J0226.5-4441 &   36.648102 & -44.685902 &                      RBS 0318 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0227.8+2246 &   36.954399 &  22.777500 &           NVSS J022744+224834 &   BCU &       LSP &    0.428 &   none &              $\cdots$ \\
 J0229.5-3644 &   37.387699 & -36.738800 &                  PKS 0227-369 &  FSRQ &       LSP &    2.115 &   both &     15.99 (9.05) \\
 J0230.8+4032 &   37.708599 &  40.541599 &                   B3 0227+403 &  FSRQ &       LSP &    1.019 &    gam &              $\cdots$ \\
 J0231.2-4745 &   37.820900 & -47.765400 &                PMN J0231-4746 &  FSRQ &       LSP &    0.765 &   both &     -2.05 (8.87) \\
 J0231.8+1322 &   37.961601 &  13.369200 &                     4C +13.14 &  FSRQ &       LSP &    2.065 &   none &              $\cdots$ \\
 J0236.8-6136 &   39.202099 & -61.610600 &                  PKS 0235-618 &  FSRQ &       LSP &    0.467 &    opt &              $\cdots$ \\
 J0237.6-3602 &   39.424400 & -36.042198 &                      RBS 0334 &   BL Lac &       HSP &    0.411 &   none &              $\cdots$ \\
 J0237.8+2848 &   39.473701 &  28.804399 &                     4C +28.07 &  FSRQ &       LSP &    1.206 &   both &     8.18 (23.08) \\
 J0238.1-3905 &   39.529900 & -39.087399 &         1RXS J023800.5-390505 &   BL Lac &       HSP &    0.200 &   none &              $\cdots$ \\
 J0238.2+1531 &   39.561699 &  15.517500 &         CRATES J023819+153323 &   BCU &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J0238.4-3116 &   39.620899 & -31.282801 &         1RXS J023832.6-311658 &   BL Lac &       HSP &    0.232 &    opt &              $\cdots$ \\
 J0238.6+1637 &   39.667999 &  16.617901 &                  PKS 0235+164 &   BL Lac &       LSP &    0.940 &   both &     1.74 (25.23) \\
 J0239.5+1326 &   39.884701 &  13.436600 &                GB6 J0239+1327 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0239.7+0415 &   39.940300 &   4.264300 &                  PKS 0237+040 &  FSRQ &       LSP &    0.978 &   none &              $\cdots$ \\
 J0243.4+7119 &   40.867901 &  71.324898 &                   S5 0238+711 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0244.6-5819 &   41.157600 & -58.325600 &                      RBS 0351 &   BL Lac &       HSP &    0.265 &    opt &              $\cdots$ \\
 J0244.7+1316 &   41.192001 &  13.279900 &                GB6 J0244+1320 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0245.1-0257 &   41.291401 &  -2.955000 &                PMN J0245-0255 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0245.4+2408 &   41.354500 &  24.149799 &                    B2 0242+23 &  FSRQ &       LSP &    2.243 &   none &              $\cdots$ \\
 J0245.9-4650 &   41.496601 & -46.846298 &                  PKS 0244-470 &  FSRQ &       LSP &    1.385 &   none &              $\cdots$ \\
 J0250.2-8224 &   42.573200 & -82.403702 &                PMN J0251-8226 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0251.5-5958 &   42.897598 & -59.973900 &                  PKS 0250-602 &  FSRQ &       LSP &    1.373 &    opt &              $\cdots$ \\
 J0252.8-2219 &   43.200699 & -22.320299 &                  PKS 0250-225 &  FSRQ &       LSP &    1.419 &    gam &              $\cdots$ \\
 J0253.5+3216 &   43.382900 &  32.282600 &              MG3 J025334+3217 &  FSRQ &       LSP &    0.859 &   none &              $\cdots$ \\
 J0253.9+5103 &   43.493301 &  51.063301 &                  TXS 0250+508 &  FSRQ &       LSP &    1.732 &   none &              $\cdots$ \\
 J0257.9-1215 &   44.492001 & -12.263700 &                PMN J0257-1211 &  FSRQ &       LSP &    1.391 &    opt &              $\cdots$ \\
 J0258.1+2030 &   44.542198 &  20.513700 &              MG3 J025805+2029 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0259.4+0746 &   44.857800 &   7.783300 &                  PKS 0256+075 &  FSRQ &       LSP &    0.893 &   both &  999.90 (999.90) \\
 J0301.6-7155 &   45.403599 & -71.927902 &                  PKS 0301-721 &  FSRQ &       LSP &    0.823 &   both &    -5.99 (11.50) \\
 J0303.4-2407 &   45.862499 & -24.122499 &                  PKS 0301-243 &   BL Lac &       HSP &    0.266 &    opt &              $\cdots$ \\
 J0303.4-5232 &   45.870602 & -52.534901 &          AT20G J030328-523433 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0303.6+4716 &   45.909801 &  47.275902 &                     4C +47.08 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0303.6-6211 &   45.924500 & -62.189899 &                  PKS 0302-623 &  FSRQ &       LSP &    1.351 &   both &     -1.79 (4.95) \\
 J0304.5+3349 &   46.137901 &  33.826099 &                     4C +33.06 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0309.0+1029 &   47.261700 &  10.492700 &                  PKS 0306+102 &  FSRQ &       LSP &    0.863 &   none &              $\cdots$ \\
 J0309.9-6058 &   47.492100 & -60.973301 &                  PKS 0308-611 &  FSRQ &       LSP &    1.479 &   both &      9.87 (8.58) \\
 J0310.6-5017 &   47.654400 & -50.290100 &         1RXS J031036.0-501615 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0312.8+0134 &   48.222198 &   1.572400 &                  PKS 0310+013 &  FSRQ &       LSP &    0.664 &   none &              $\cdots$ \\
 J0314.3-5103 &   48.592899 & -51.055000 &                PMN J0314-5104 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0315.9-1033 &   48.992199 & -10.552200 &                  PKS 0313-107 &  FSRQ &       LSP &    1.565 &    gam &              $\cdots$ \\
 J0316.2+0905 &   49.058300 &   9.094600 &                GB6 J0316+0904 &   BL Lac &       LSP &    0.372 &   none &              $\cdots$ \\
 J0318.7+2135 &   49.694599 &  21.596800 &              MG3 J031849+2135 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0319.8+1845 &   49.972198 &  18.753201 &                1E 0317.0+1835 &   BL Lac &       HSP &    0.190 &   none &              $\cdots$ \\
 J0319.9-3821 &   49.997501 & -38.357700 &           NVSS J031957-381527 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0325.5-5635 &   51.379398 & -56.591000 &         1RXS J032521.8-563543 &   BL Lac &       HSP &    0.060 &    opt &              $\cdots$ \\
 J0325.6-1646 &   51.417900 & -16.781000 &                      RBS 0421 &   BL Lac &       HSP &    0.291 &    opt &              $\cdots$ \\
 J0325.7+2225 &   51.442101 &  22.432600 &                  TXS 0322+222 &  FSRQ &       LSP &    2.066 &    gam &              $\cdots$ \\
 J0327.5-1805 &   51.890701 & -18.088499 &    CRATES J032743.34-180342.0 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0330.6+0438 &   52.672699 &   4.634900 &                GB6 J0330+0439 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0331.3-6156 &   52.843800 & -61.936501 &                PMN J0331-6155 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0331.9+6307 &   52.990898 &  63.130901 &                GB6 J0331+6307 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0332.1-1123 &   53.033501 & -11.394900 &         1RXS J033223.2-111938 &  FSRQ &       LSP &    0.207 &   none &              $\cdots$ \\
 J0333.9+6537 &   53.476700 &  65.618797 &                  TXS 0329+654 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0334.2-3725 &   53.555599 & -37.432701 &                PMN J0334-3725 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0334.2-4008 &   53.556599 & -40.145000 &                  PKS 0332-403 &   BL Lac &       LSP &    1.445 &    opt &              $\cdots$ \\
 J0335.1-4459 &   53.784599 & -44.991600 &          SUMSS J033513-445939 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0336.4+3224 &   54.101501 &  32.411098 &                      NRAO 140 &  FSRQ &       LSP &    1.259 &   none &              $\cdots$ \\
 J0338.5+1302 &   54.635502 &  13.041900 &               RX J0338.4+1302 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0338.9-2848 &   54.744701 & -28.800900 &           NVSS J033859-284619 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0339.5-0146 &   54.877102 &  -1.776900 &                   PKS 0336-01 &  FSRQ &       LSP &    0.850 &   both &     0.09 (13.39) \\
 J0340.5-2118 &   55.147701 & -21.315800 &                  PKS 0338-214 &   BL Lac &       LSP &    0.233 &    opt &              $\cdots$ \\
 J0342.2+3858 &   55.573002 &  38.978001 &                GB6 J0342+3858 &  FSRQ &       LSP &    0.945 &   none &              $\cdots$ \\
 J0343.2-2529 &   55.813599 & -25.494301 &                  PKS 0341-256 &  FSRQ &       LSP &    1.419 &   none &              $\cdots$ \\
 J0343.2-6444 &   55.816299 & -64.734901 &                PMN J0343-6442 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0345.2-2353 &   56.318699 & -23.885000 &           NVSS J034518-235218 &   BL Lac &       ISP &    0.104 &   none &              $\cdots$ \\
 J0347.7-3616 &   56.946999 & -36.280800 &                  PKS 0346-364 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0348.5-2749 &   57.153801 & -27.821501 &                   PKS 0346-27 &  FSRQ &       LSP &    0.991 &   both &      6.92 (9.73) \\
 J0348.6-1609 &   57.153198 & -16.165400 &                  PKS 0346-163 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0349.6+2410 &   57.423000 &  24.177500 &                  TXS 0346+241 &   BCU & $\cdots$ & $\cdots$ &    opt &              $\cdots$ \\
 J0349.8-2103 &   57.469898 & -21.057600 &                  PKS 0347-211 &  FSRQ &       LSP &    2.944 &   none &              $\cdots$ \\
 J0350.6-3226 &   57.659401 & -32.447300 &                  PKS 0348-326 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0353.0+5654 &   58.271999 &  56.902599 &                GB6 J0353+5654 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0354.4+4643 &   58.609001 &  46.723099 &                   B3 0350+465 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0354.7+8009 &   58.691898 &  80.164703 &                    S5 0346+80 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0354.7-1617 &   58.677898 & -16.287001 &                  PKS 0352-164 &  FSRQ &       LSP &    1.187 &   none &              $\cdots$ \\
 J0358.6+0634 &   59.665600 &   6.575900 &                PMN J0358+0629 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0358.9+6004 &   59.732800 &  60.076698 &                  TXS 0354+599 &  FSRQ &       LSP &    0.455 &   none &              $\cdots$ \\
 J0359.6+5057 &   59.915798 &  50.959000 &                      NRAO 150 &  FSRQ &       LSP &    1.520 &    gam &              $\cdots$ \\
 J0401.7+2112 &   60.449600 &  21.200701 &                  TXS 0358+210 &  FSRQ &       LSP &    0.834 &    gam &              $\cdots$ \\
 J0401.9-2034 &   60.486698 & -20.580400 &                PMN J0401-2034 &   BCU &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J0402.0-2616 &   60.510300 & -26.273001 &                  PKS 0359-264 &   BL Lac &       LSP &    1.920 &   none &              $\cdots$ \\
 J0403.9-3605 &   60.974998 & -36.087002 &                  PKS 0402-362 &  FSRQ &       LSP &    1.417 &   both &     1.20 (16.07) \\
 J0405.6-1308 &   61.418900 & -13.143800 &                   PKS 0403-13 &  FSRQ &       LSP &    0.571 &    gam &              $\cdots$ \\
 J0407.0-3826 &   61.762699 & -38.439400 &                  PKS 0405-385 &  FSRQ &       LSP &    1.285 &   both &     5.01 (11.59) \\
 J0407.5+0741 &   61.892101 &   7.699800 &                  TXS 0404+075 &   BL Lac &       LSP &    1.133 &    opt &              $\cdots$ \\
 J0409.8-0359 &   62.462898 &  -3.986500 &           NVSS J040946-040003 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J0410.9+4216 &   62.736000 &  42.277699 &                   B3 0407+421 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0416.2-4353 &   64.072197 & -43.887901 &          SUMSS J041613-435057 &  FSRQ &       LSP &    0.398 &   none &              $\cdots$ \\
 J0416.5-1852 &   64.137299 & -18.872400 &                  PKS 0414-189 &  FSRQ &       LSP &    1.536 &   none &              $\cdots$ \\
 J0416.9+0105 &   64.226898 &   1.088000 &                  1ES 0414+009 &   BL Lac &       HSP &    0.287 &    opt &              $\cdots$ \\
 J0420.3-3745 &   65.093597 & -37.752201 &           NVSS J042025-374443 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0422.1-0644 &   65.534302 &  -6.741000 &                PMN J0422-0643 &  FSRQ &       LSP &    0.242 &   both &  999.90 (999.90) \\
 J0423.3-0120 &   65.825996 &  -1.334200 &                   PKS 0420-01 &  FSRQ &       LSP &    0.916 &   both &  999.90 (999.90) \\
 J0424.7+0036 &   66.194504 &   0.602800 &                   PKS 0422+00 &   BL Lac &       LSP &    0.268 &    opt &              $\cdots$ \\
 J0424.9-5331 &   66.249802 & -53.525700 &                PMN J0425-5331 &   BL Lac &       LSP &    0.390 &    opt &              $\cdots$ \\
 J0427.3-3900 &   66.825996 & -39.009701 &                PMN J0427-3900 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0428.6-3756 &   67.172997 & -37.940300 &                  PKS 0426-380 &   BL Lac &       LSP &    1.110 &   both &    -9.39 (50.58) \\
 J0430.3+1654 &   67.590103 &  16.909300 &              MG1 J043022+1655 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0431.8+7403 &   67.951698 &  74.055199 &                GB6 J0431+7403 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0433.6+2905 &   68.410698 &  29.097500 &              MG2 J043337+2905 &   BL Lac &       LSP &    0.970 &    gam &              $\cdots$ \\
 J0433.6-6030 &   68.401199 & -60.511101 &                  PKS 0432-606 &  FSRQ &       LSP &    0.930 &    opt &              $\cdots$ \\
 J0434.1-2014 &   68.529297 & -20.244400 &                  TXS 0431-203 &   BL Lac &       ISP &    0.928 &   none &              $\cdots$ \\
 J0434.7+0922 &   68.688599 &   9.378300 &                  TXS 0431+092 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0436.8-5223 &   69.219803 & -52.393398 &          AT20G J043652-521639 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0438.4-1254 &   69.609901 & -12.905300 &                  PKS 0436-129 &  FSRQ &       LSP &    1.276 &   none &              $\cdots$ \\
 J0438.9-4521 &   69.744698 & -45.358398 &                  PKS 0437-454 &   BL Lac &       LSP &    2.017 &   none &              $\cdots$ \\
 J0440.3-4333 &   70.082901 & -43.544800 &                   PKS 0438-43 &  FSRQ & $\cdots$ &    2.852 &   both &      3.21 (7.79) \\
 J0442.6-0017 &   70.661201 &  -0.296100 &                   PKS 0440-00 &  FSRQ &       LSP &    0.449 &   none &              $\cdots$ \\
 J0443.3-6652 &   70.848297 & -66.867302 &                PMN J0443-6651 &  FSRQ &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0445.1-6012 &   71.285797 & -60.212200 &                PMN J0444-6014 &  FSRQ & $\cdots$ &    0.097 &   none &              $\cdots$ \\
 J0449.1+1121 &   72.282303 &  11.356900 &                   PKS 0446+11 &  FSRQ &       LSP &    2.153 &   none &              $\cdots$ \\
 J0449.4-4350 &   72.358200 & -43.834999 &                  PKS 0447-439 &   BL Lac &       HSP &    0.205 &   both &     3.40 (39.74) \\
 J0451.8-4651 &   72.955597 & -46.857498 &                  PKS 0450-469 &  FSRQ &       LSP &    0.602 &   both &    15.89 (56.38) \\
 J0453.1-2806 &   73.288696 & -28.114401 &                   PKS 0451-28 &  FSRQ &       LSP &    2.564 &   none &              $\cdots$ \\
 J0455.7-4617 &   73.946297 & -46.287102 &                   PKS 0454-46 &  FSRQ &       LSP &    0.858 &    opt &              $\cdots$ \\
 J0456.2+2702 &   74.067299 &  27.040300 &              MG2 J045613+2702 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0457.0+0646 &   74.254501 &   6.780400 &                     4C +06.21 &  FSRQ &       LSP &    0.405 &   none &              $\cdots$ \\
 J0457.0-2324 &   74.260803 & -23.414900 &                  PKS 0454-234 &  FSRQ &       LSP &    1.003 &   both &     3.02 (11.79) \\
 J0501.2-0158 &   75.302299 &  -1.974900 &                    S3 0458-02 &  FSRQ &       LSP &    2.291 &    gam &              $\cdots$ \\
 J0502.4+0609 &   75.618103 &   6.162700 &                  PKS 0459+060 &  FSRQ &       LSP &    1.106 &   none &              $\cdots$ \\
 J0502.5+1340 &   75.634102 &  13.668500 &                  PKS 0459+135 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0502.5+3438 &   75.636597 &  34.633801 &              MG2 J050234+3436 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0505.3+0459 &   76.343102 &   4.999400 &                  PKS 0502+049 &  FSRQ &       LSP &    0.954 &   both &      3.02 (5.67) \\
 J0505.6+6405 &   76.424400 &  64.087700 &                  TXS 0500+640 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0505.8-0419 &   76.459801 &  -4.318200 &                    S3 0503-04 &  FSRQ &       LSP &    1.481 &   none &              $\cdots$ \\
 J0507.7-6104 &   76.932701 & -61.081402 &                PMN J0507-6104 &  FSRQ &       LSP &    1.089 &   none &              $\cdots$ \\
 J0507.9+6737 &   76.995598 &  67.622299 &                  1ES 0502+675 &   BL Lac &       HSP &    0.416 &   none &              $\cdots$ \\
 J0509.4+0542 &   77.359299 &   5.701400 &                  TXS 0506+056 &   BL Lac &       ISP &    0.336 &   both &     3.61 (18.39) \\
 J0509.4+1012 &   77.350998 &  10.200800 &                  PKS 0506+101 &  FSRQ &       LSP &    0.621 &   none &              $\cdots$ \\
 J0509.9-6417 &   77.487602 & -64.289101 &                      RBS 0625 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0510.0+1800 &   77.518097 &  18.013500 &                   PKS 0507+17 &  FSRQ &       LSP &    0.416 &   both &  999.90 (999.90) \\
 J0510.4-1809 &   77.611603 & -18.164301 &    CRATES J051015.50-181227.8 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0512.8+4041 &   78.218597 &  40.694500 &                   B3 0509+406 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0515.6-4556 &   78.905899 & -45.948299 &                  PKS 0514-459 &  FSRQ &       LSP &    0.194 &   both &    -2.02 (24.70) \\
 J0515.8+1527 &   78.953003 &  15.461400 &                GB6 J0515+1527 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0516.7-6207 &   79.179802 & -62.124802 &                  PKS 0516-621 &   BL Lac &       LSP &    1.300 &   both &  999.90 (999.90) \\
 J0521.7+2112 &   80.444504 &  21.213100 &                  TXS 0518+211 &   BL Lac &       HSP &    0.108 &   both &    21.11 (94.34) \\
 J0521.8-3848 &   80.471802 & -38.806599 &                  PKS 0520-388 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0524.6-2819 &   81.173203 & -28.328800 &                PMN J0524-2818 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0525.8-0052 &   81.466599 &  -0.870900 &                PMN J0525-0051 &   BL Lac &       LSP &    1.200 &   none &              $\cdots$ \\
 J0526.2-4830 &   81.571404 & -48.515099 &                  PKS 0524-485 &  FSRQ &       LSP &    1.300 &   both &     6.35 (14.00) \\
 J0529.3-7243 &   82.329300 & -72.733002 &                  PKS 0530-727 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0530.9+1332 &   82.736397 &  13.540200 &                  PKS 0528+134 &  FSRQ &       LSP &    2.070 &   none &              $\cdots$ \\
 J0532.0-4827 &   83.002197 & -48.460701 &                PMN J0531-4827 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0532.6+0732 &   83.171997 &   7.549300 &                        OG 050 &  FSRQ &       LSP &    1.254 &   none &              $\cdots$ \\
 J0532.8-3941 &   83.199997 & -39.685299 &                  PKS 0531-397 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0533.0-8446 &   83.267700 & -84.778297 &                PMN J0532-8447 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0533.3+4823 &   83.333801 &  48.383400 &                  TXS 0529+483 &  FSRQ &       LSP &    1.160 &   none &              $\cdots$ \\
 J0533.8-3749 &   83.474899 & -37.830898 &                  PKS 0532-378 &  FSRQ &       LSP &    1.668 &   none &              $\cdots$ \\
 J0538.2-3910 &   84.574600 & -39.169601 &           NVSS J053810-390844 &   BL Lac &       HSP &    0.440 &   none &              $\cdots$ \\
 J0538.8-4405 &   84.708900 & -44.086201 &                  PKS 0537-441 &   BL Lac &       LSP &    0.892 &   both &    -14.46 (7.67) \\
 J0539.6+1432 &   84.905197 &  14.544300 &                  TXS 0536+145 &  FSRQ &       LSP &    2.690 &    gam &              $\cdots$ \\
 J0539.9-2839 &   84.995201 & -28.658501 &                  PKS 0537-286 &  FSRQ &       LSP &    3.104 &    gam &              $\cdots$ \\
 J0540.8-5415 &   85.206902 & -54.257500 &                  PKS 0539-543 &  FSRQ &       LSP &    1.185 &   none &              $\cdots$ \\
 J0542.9-0913 &   85.740898 &  -9.220800 &                PMN J0542-0913 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0543.9-5531 &   85.981400 & -55.532700 &         1RXS J054357.3-553206 &   BL Lac &       HSP &    0.273 &    opt &              $\cdots$ \\
 J0555.6+3947 &   88.901497 &  39.787800 &                   B2 0552+39A &  FSRQ &       LSP &    2.365 &   both &  999.90 (999.90) \\
 J0556.2-4352 &   89.074898 & -43.869598 &          SUMSS J055618-435146 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0601.1-7035 &   90.295799 & -70.589500 &                   PKS 0601-70 &  FSRQ &       LSP &    2.409 &   both &     -0.28 (2.09) \\
 J0607.4+4739 &   91.857101 &  47.663502 &                  TXS 0603+476 &   BL Lac &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J0608.0+6721 &   92.005699 &  67.351196 &                    S4 0602+67 &  FSRQ &       LSP &    1.970 &   none &              $\cdots$ \\
 J0608.0-0835 &   92.010101 &  -8.585700 &                   PKS 0605-08 &  FSRQ &       LSP &    0.870 &   none &              $\cdots$ \\
 J0608.1-1521 &   92.030197 & -15.363900 &                PMN J0608-1520 &  FSRQ &       LSP &    1.094 &   none &              $\cdots$ \\
 J0608.9-5456 &   92.238701 & -54.942501 &                  PKS 0607-549 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0609.0-2219 &   92.262001 & -22.331600 &                  PKS 0606-223 &  FSRQ &       LSP &    1.926 &    opt &              $\cdots$ \\
 J0610.1-1848 &   92.545502 & -18.807600 &                PMN J0610-1847 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0610.9-6054 &   92.730499 & -60.916401 &                  PKS 0609-609 &  FSRQ &       LSP &    1.773 &   none &              $\cdots$ \\
 J0611.6-2712 &   92.911499 & -27.215200 &                PMN J0611-2709 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0612.5-3138 &   93.127998 & -31.638100 &                  PKS 0610-316 &  FSRQ &       LSP &    0.873 &   none &              $\cdots$ \\
 J0612.8+4122 &   93.221802 &  41.371700 &                   B3 0609+413 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J0614.8+6136 &   93.721298 &  61.607899 &                GB6 J0614+6139 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0615.3-3117 &   93.839401 & -31.285299 &                  PKS 0613-312 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0617.2+5701 &   94.316200 &  57.024899 &          87GB 061258.1+570222 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0620.5-2512 &   95.144501 & -25.212900 &                  PKS 0618-252 &   BCU &       LSP &    1.900 &   none &              $\cdots$ \\
 J0622.3-2605 &   95.595596 & -26.096300 &                PMN J0622-2605 &   BL Lac &       HSP &    0.414 &   both &  999.90 (999.90) \\
 J0622.9+3326 &   95.729599 &  33.433498 &                    B2 0619+33 &   BCU &       LSP &    1.062 &   none &              $\cdots$ \\
 J0623.0-3010 &   95.764603 & -30.182800 &                PMN J0623-3010 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0625.3+4439 &   96.328796 &  44.664799 &                GB6 J0625+4440 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0625.8-5441 &   96.452301 & -54.691898 &                PMN J0625-5438 &  FSRQ &       LSP &    2.051 &   none &              $\cdots$ \\
 J0628.8-6250 &   97.217400 & -62.840500 &                  PKS 0628-627 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0629.3-1959 &   97.347801 & -19.999901 &                  PKS 0627-199 &   BL Lac &       LSP &    1.724 &   none &              $\cdots$ \\
 J0631.1+2020 &   97.776604 &  20.340599 &                  TXS 0628+203 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0633.4-2222 &   98.369598 & -22.372400 &                PMN J0633-2223 &  FSRQ &       LSP &    1.508 &   none &              $\cdots$ \\
 J0635.6-7518 &   98.902199 & -75.304604 &                   PKS 0637-75 &  FSRQ &       LSP &    0.653 &   none &              $\cdots$ \\
 J0636.5+7138 &   99.182800 &  71.661499 &                GB6 J0636+7138 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0638.6+7320 &   99.671097 &  73.343803 &                    S5 0633+73 &  FSRQ &       LSP &    1.850 &   none &              $\cdots$ \\
 J0641.7-0320 &  100.437103 &  -3.346600 &                PMN J0641-0320 &  FSRQ &       LSP &    1.196 &    gam &              $\cdots$ \\
 J0643.2-5356 &  100.815399 & -53.936401 &                PMN J0643-5358 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0643.3+0857 &  100.834503 &   8.952500 &                PMN J0643+0857 &  FSRQ &       LSP &    0.882 &    gam &              $\cdots$ \\
 J0644.4-6712 &  101.105301 & -67.212402 &                  PKS 0644-671 &  FSRQ &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0644.6+6039 &  101.162300 &  60.656200 &           NVSS J064435+603849 &   BL Lac &       ISP &    0.358 &   none &              $\cdots$ \\
 J0646.7-3913 &  101.678398 & -39.217701 &                  PKS 0644-390 &  FSRQ &       LSP &    0.681 &   none &              $\cdots$ \\
 J0647.7-6058 &  101.931396 & -60.978100 &                PMN J0647-6058 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0648.7+1516 &  102.190498 &  15.280800 &               RX J0648.7+1516 &   BL Lac &       HSP &    0.179 &   none &              $\cdots$ \\
 J0649.5-3139 &  102.394501 & -31.657301 &           NVSS J064933-313917 &   BL Lac & $\cdots$ &    0.563 &   none &              $\cdots$ \\
 J0650.5-2851 &  102.628998 & -28.861000 &                PMN J0650-2849 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0650.7+2503 &  102.698601 &  25.054800 &                  1ES 0647+250 &   BL Lac &       HSP &    0.203 &    opt &              $\cdots$ \\
 J0654.3+5042 &  103.596199 &  50.702702 &                GB6 J0654+5042 &  FSRQ &       LSP &    1.253 &   none &              $\cdots$ \\
 J0654.4+4514 &  103.606003 &  45.244598 &                   B3 0650+453 &  FSRQ &       LSP &    0.928 &   none &              $\cdots$ \\
 J0659.6-2742 &  104.906601 & -27.701300 &                  TXS 0657-276 &  FSRQ &       LSP &    1.727 &   none &              $\cdots$ \\
 J0659.9+1709 &  104.984703 &  17.152201 &                  TXS 0657+172 &  FSRQ & $\cdots$ &    1.080 &   none &              $\cdots$ \\
 J0700.5-6610 &  105.129303 & -66.180298 &                  PKS 0700-661 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J0701.5-4634 &  105.390602 & -46.572899 &                  PKS 0700-465 &  FSRQ &       LSP &    0.822 &   both &     4.65 (21.58) \\
 J0702.7-1951 &  105.678001 & -19.851700 &                  TXS 0700-197 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0703.3-0050 &  105.836700 &  -0.843600 &                  TXS 0700-007 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J0704.8+4907 &  106.206703 &  49.131802 &          87GB 070112.8+491056 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0706.8+7742 &  106.724899 &  77.700203 &           NVSS J070651+774137 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0709.1+2241 &  107.276901 &  22.684700 &                GB6 J0708+2241 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J0709.7-0255 &  107.445099 &  -2.930100 &                PMN J0709-0255 &  FSRQ &       LSP &    1.472 &    gam &              $\cdots$ \\
 J0710.4+5908 &  107.623398 &  59.135201 &                   1H 0658+595 &   BL Lac &       HSP &    0.125 &   none &              $\cdots$ \\
 J0710.8-3851 &  107.724503 & -38.851299 &          AT20G J071043-385037 &  FSRQ &       LSP &    0.129 &   none &              $\cdots$ \\
 J0710.9+4733 &  107.732300 &  47.553001 &                    S4 0707+47 &   BL Lac &       LSP &    1.292 &   none &              $\cdots$ \\
 J0712.7+5033 &  108.187599 &  50.550598 &                GB6 J0712+5033 &   BL Lac &       LSP &    0.502 &    opt &              $\cdots$ \\
 J0713.0+5738 &  108.259804 &  57.634499 &                GB6 J0713+5738 &   BCU &       ISP & $\cdots$ &   gam &              $\cdots$ \\
 J0713.8+1935 &  108.464699 &  19.587900 &              MG2 J071354+1934 &  FSRQ &       LSP &    0.540 &   none &              $\cdots$ \\
 J0718.0+4536 &  109.515900 &  45.616299 &                    S4 0714+45 &  FSRQ &       LSP &    0.940 &   none &              $\cdots$ \\
 J0719.3+3307 &  109.839996 &  33.123199 &                    B2 0716+33 &  FSRQ &       LSP &    0.779 &   both &     4.92 (14.91) \\
 J0720.0-3507 &  110.004402 & -35.122601 &          AT20G J071959-350448 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0721.3+0405 &  110.347504 &   4.091400 &                PMN J0721+0406 &  FSRQ &       LSP &    0.665 &   none &              $\cdots$ \\
 J0721.9+7120 &  110.488197 &  71.340500 &                    S5 0716+71 &   BL Lac &       ISP &    0.127 &   both &    -5.89 (33.53) \\
 J0725.2+1425 &  111.323997 &  14.421200 &                     4C +14.23 &  FSRQ &       LSP &    1.038 &   none &              $\cdots$ \\
 J0726.4-4727 &  111.613098 & -47.458900 &                PMN J0726-4728 &  FSRQ &       LSP &    1.686 &   none &              $\cdots$ \\
 J0729.1+5703 &  112.285698 &  57.055801 &                  TXS 0724+571 &  FSRQ &       LSP &    0.426 &   none &              $\cdots$ \\
 J0730.3-1141 &  112.577599 & -11.688800 &                   PKS 0727-11 &  FSRQ &       LSP &    1.589 &   none &              $\cdots$ \\
 J0730.5-0535 &  112.635399 &  -5.584200 &                  TXS 0728-054 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0733.5-5445 &  113.385201 & -54.759300 &          SUMSS J073334-544544 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0733.6+3649 &  113.419601 &  36.822498 &                GB6 J0733+3650 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0733.8+0455 &  113.472198 &   4.928200 &                GB6 J0733+0456 &  FSRQ &       LSP &    3.010 &   none &              $\cdots$ \\
 J0734.0+5021 &  113.524498 &  50.357201 &                  TXS 0730+504 &  FSRQ &       LSP &    0.720 &   none &              $\cdots$ \\
 J0734.4-7711 &  113.611801 & -77.185204 &                  PKS 0736-770 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0738.1+1742 &  114.538696 &  17.706600 &                   PKS 0735+17 &   BL Lac &       LSP &    0.424 &   both &    -0.20 (44.72) \\
 J0739.2+0137 &  114.820000 &   1.621600 &                   PKS 0736+01 &  FSRQ &       LSP &    0.189 &   both &    11.20 (12.89) \\
 J0742.6+5443 &  115.671501 &  54.727001 &                GB6 J0742+5444 &  FSRQ &       LSP &    0.720 &    opt &              $\cdots$ \\
 J0742.9-5242 &  115.739998 & -52.703300 &                PMN J0742-5241 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0743.0-5622 &  115.769798 & -56.376801 &                PMN J0743-5619 &  FSRQ &       LSP &    2.319 &   none &              $\cdots$ \\
 J0743.6-3805 &  115.906197 & -38.093700 &                PMN J0743-3804 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0746.4+2546 &  116.602097 &  25.767799 &                    B2 0743+25 &  FSRQ &       LSP &    2.987 &    opt &              $\cdots$ \\
 J0746.5+2730 &  116.627602 &  27.515301 &                        OI 272 &  FSRQ &       LSP &    1.690 &   none &              $\cdots$ \\
 J0746.6-4754 &  116.669403 & -47.915501 &                PMN J0746-4755 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0747.3-3310 &  116.832802 & -33.177799 &                  PKS 0745-330 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0748.0-1638 &  117.005898 & -16.643700 &                  TXS 0745-165 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0748.3+4928 &  117.082397 &  49.474800 &           NVSS J074837+493040 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0748.6+2400 &  117.163803 &  24.016600 &                        OI 275 &  FSRQ &       LSP &    0.410 &   both &  999.90 (999.90) \\
 J0749.3+4453 &  117.348198 &  44.891800 &      SDSS J074916.88+445232.1 &   BCU &       LSP &    0.559 &   none &              $\cdots$ \\
 J0750.8+1229 &  117.700996 &  12.494000 &                        OI 280 &  FSRQ & $\cdots$ &    0.889 &   both &  999.90 (999.90) \\
 J0751.0+7908 &  117.767799 &  79.139397 &               JVAS J0750+7909 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0752.2+3313 &  117.982597 &  33.236099 &                        OI 380 &  FSRQ & $\cdots$ &    1.936 &   both &     -1.13 (7.26) \\
 J0753.9+0923 &  118.490700 &   9.390400 &                  TXS 0751+095 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0754.4-1148 &  118.610497 & -11.805200 &                  TXS 0752-116 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0754.7+4823 &  118.692902 &  48.393200 &                  GB1 0751+485 &   BL Lac &       LSP &    0.377 &    opt &              $\cdots$ \\
 J0757.1+0956 &  119.285599 &   9.949100 &                  PKS 0754+100 &   BL Lac &       LSP &    0.266 &    opt &              $\cdots$ \\
 J0800.4-2257 &  120.111298 & -22.957199 &                PMN J0800-2302 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0800.9+4401 &  120.245697 &  44.018101 &                   B3 0757+441 &   BL Lac &       LSP &    1.072 &   none &              $\cdots$ \\
 J0801.1+6444 &  120.293297 &  64.743797 &               RX J0801.0+6444 &   BL Lac & $\cdots$ &    0.200 &   none &              $\cdots$ \\
 J0803.2-0337 &  120.824699 &  -3.618900 &                  TXS 0800-034 &  FSRQ &       HSP &    0.365 &   none &              $\cdots$ \\
 J0803.5+2046 &  120.888298 &  20.767799 &                GB6 B0800+2046 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0804.0-3629 &  121.007599 & -36.485401 &           NVSS J080405-362919 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0804.5+0414 &  121.132797 &   4.239300 &                  TXS 0802+043 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0805.1+7744 &  121.289101 &  77.744102 &               WN B0759.6+7754 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0805.2-0110 &  121.300400 &  -1.181000 &                 PKS B0802-010 &  FSRQ &       LSP &    1.388 &   none &              $\cdots$ \\
 J0805.4+6147 &  121.355698 &  61.793701 &                  TXS 0800+618 &  FSRQ &       LSP &    3.033 &   none &              $\cdots$ \\
 J0805.4+7534 &  121.361603 &  75.576599 &               RX J0805.4+7534 &   BL Lac &       HSP &    0.121 &   none &              $\cdots$ \\
 J0806.5+4503 &  121.628403 &  45.060501 &                   B3 0803+452 &  FSRQ &       LSP &    2.102 &   none &              $\cdots$ \\
 J0807.1-0541 &  121.779800 &  -5.684200 &                   PKS 0804-05 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0807.7-1206 &  121.933701 & -12.104300 &    CRATES J080736.06-120745.9 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0808.2-0751 &  122.065002 &  -7.855600 &                   PKS 0805-07 &  FSRQ &       LSP &    1.837 &   both &      1.36 (9.41) \\
 J0809.3+4053 &  122.330002 &  40.895401 &                    S4 0805+41 &  FSRQ &       LSP &    1.418 &   none &              $\cdots$ \\
 J0809.8+5218 &  122.461700 &  52.314301 &                  1ES 0806+524 &   BL Lac &       HSP &    0.138 &    opt &              $\cdots$ \\
 J0811.4+0146 &  122.861000 &   1.775600 &                        OJ 014 &   BL Lac &       LSP &    1.148 &   none &              $\cdots$ \\
 J0814.2-1013 &  123.550903 & -10.217200 &           NVSS J081411-101208 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0814.6+6430 &  123.665398 &  64.504997 &                GB6 J0814+6431 &   BL Lac &       LSP &    0.239 &    opt &              $\cdots$ \\
 J0816.3+5739 &  124.099701 &  57.661598 &                  SBS 0812+578 &   BL Lac &       ISP &    0.054 &   none &              $\cdots$ \\
 J0816.4-1311 &  124.112297 & -13.197300 &                PMN J0816-1311 &   BL Lac &       HSP &    0.046 &   none &              $\cdots$ \\
 J0816.7-2420 &  124.191597 & -24.342699 &                PMN J0816-2421 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0817.8-0934 &  124.473396 &  -9.577700 &                  TXS 0815-094 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0818.2+4222 &  124.557198 &  42.381901 &                    S4 0814+42 &   BL Lac &       LSP &    0.530 &   none &              $\cdots$ \\
 J0821.1+1007 &  125.299301 &  10.128700 &      SDSS J082054.81+100609.4 &   BCU &       LSP &    0.956 &   none &              $\cdots$ \\
 J0824.4+2440 &  126.108101 &  24.670900 &                    B2 0821+24 &  FSRQ &       LSP &    1.242 &   none &              $\cdots$ \\
 J0824.7+5552 &  126.197701 &  55.881599 &                        OJ 535 &  FSRQ &       LSP &    1.417 &   none &              $\cdots$ \\
 J0824.9+3915 &  126.236099 &  39.257401 &                     4C +39.23 &  FSRQ &       LSP &    1.216 &   none &              $\cdots$ \\
 J0825.9-2230 &  126.499100 & -22.505501 &                  PKS 0823-223 &   BL Lac &       LSP &    0.910 &   both &    13.27 (35.45) \\
 J0830.8+2410 &  127.701500 &  24.172701 &                    S3 0827+24 &  FSRQ &       LSP &    0.939 &   both &    14.94 (44.52) \\
 J0831.8+0429 &  127.973198 &   4.494100 &                  PKS 0829+046 &   BL Lac &       LSP &    0.174 &   both &     1.36 (21.72) \\
 J0833.9+4223 &  128.475906 &  42.398899 &                        OJ 451 &  FSRQ &       LSP &    0.249 &   none &              $\cdots$ \\
 J0836.2+2141 &  129.051102 &  21.697100 &              MG2 J083615+2138 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0836.5-2026 &  129.130905 & -20.447399 &                   PKS 0834-20 &  FSRQ &       LSP &    2.752 &   none &              $\cdots$ \\
 J0839.8+0105 &  129.963303 &   1.087700 &                  PKS 0837+012 &  FSRQ &       LSP &    1.123 &   both &     1.17 (19.43) \\
 J0841.3-3554 &  130.340607 & -35.904099 &           NVSS J084121-355506 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0842.3-6053 &  130.597900 & -60.891899 &                PMN J0842-6053 &   BCU & $\cdots$ & $\cdots$ &    gam &              $\cdots$ \\
 J0843.0-0853 &  130.773895 &  -8.887800 &                PMN J0843-0848 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0844.2+5312 &  131.050903 &  53.214100 &           NVSS J084411+531250 &   BL Lac &       LSP &    0.435 &   none &              $\cdots$ \\
 J0849.4-2911 &  132.351105 & -29.186300 &           NVSS J084922-291149 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0849.8-3541 &  132.451599 & -35.687698 &                PMN J0849-3541 &   BCU &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J0850.0+4855 &  132.508301 &  48.921700 &                GB6 J0850+4855 &   BL Lac &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J0850.1-1212 &  132.541199 & -12.212100 &                PMN J0850-1213 &  FSRQ &       LSP &    0.566 &   none &              $\cdots$ \\
 J0851.5+5528 &  132.880493 &  55.479401 &                GB6 J0851+5528 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0852.5-5755 &  133.141800 & -57.930401 &                PMN J0852-5755 &   BCU &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J0854.8+2006 &  133.707108 &  20.115900 &                        OJ 287 &   BL Lac &       LSP &    0.306 &   both &  999.90 (999.90) \\
 J0855.9+7144 &  133.975403 &  71.741898 &                GB6 J0856+7146 &  FSRQ &       LSP &    0.542 &   none &              $\cdots$ \\
 J0856.6-1105 &  134.169601 & -11.099300 &                PMN J0856-1105 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0857.9-1949 &  134.491104 & -19.817499 &                   PKS 0855-19 &  FSRQ &       LSP &    0.659 &   none &              $\cdots$ \\
 J0900.6-7408 &  135.172104 & -74.143997 &          AT20G J085959-741401 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0900.7-1243 &  135.175095 & -12.720100 &                  TXS 0858-125 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J0902.4+2051 &  135.617203 &  20.850300 &           NVSS J090226+205045 &   BL Lac &       ISP &    2.055 &    opt &              $\cdots$ \\
 J0904.5-3513 &  136.140396 & -35.230801 &           NVSS J090442-351423 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0904.9-5734 &  136.231506 & -57.583302 &                   PKS 0903-57 &   BCU &       LSP &    0.695 &   both &    -0.83 (21.85) \\
 J0905.6+1358 &  136.401703 &  13.975000 &              MG1 J090534+1358 &   BL Lac &       HSP & $\cdots$ &    opt &              $\cdots$ \\
 J0906.3-0905 &  136.582703 &  -9.092500 &                PMN J0906-0905 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0909.1+0121 &  137.296707 &   1.355700 &                   PKS 0906+01 &  FSRQ &       LSP &    1.024 &   none &              $\cdots$ \\
 J0909.7-0230 &  137.446396 &  -2.514300 &                  PKS 0907-023 &  FSRQ &       LSP &    0.957 &    gam &              $\cdots$ \\
 J0910.6+2247 &  137.674301 &  22.797800 &                  TXS 0907+230 &  FSRQ &       LSP &    2.661 &   none &              $\cdots$ \\
 J0910.8+3859 &  137.709106 &  38.999901 &         FBQS J091052.0+390202 &   BL Lac &       LSP &    0.199 &    opt &              $\cdots$ \\
 J0912.2+4127 &  138.055893 &  41.456299 &                  B3 0908+416B &  FSRQ &       LSP &    2.563 &    gam &              $\cdots$ \\
 J0915.4-3027 &  138.875000 & -30.464199 &                PMN J0915-3030 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0915.9+2933 &  138.986206 &  29.552999 &                      Ton 0396 &   BL Lac &       HSP &    0.190 &   none &              $\cdots$ \\
 J0916.7+3856 &  139.189804 &  38.947899 &                     4C +38.28 &  FSRQ &       LSP &    1.268 &   none &              $\cdots$ \\
 J0920.3-0443 &  140.100006 &  -4.731100 &                  TXS 0917-044 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0920.9+4441 &  140.229095 &  44.699001 &                    S4 0917+44 &  FSRQ &       LSP &    2.186 &   both &  999.90 (999.90) \\
 J0921.6+6216 &  140.418503 &  62.270802 &                        OK 630 &  FSRQ &       LSP &    1.446 &   both &      0.88 (3.25) \\
 J0922.6+0434 &  140.666901 &   4.578100 &                GB6 J0922+0433 &   BCU &       LSP &    1.325 &   none &              $\cdots$ \\
 J0922.7-3959 &  140.691803 & -39.986698 &                   PKS 0920-39 &  FSRQ &       LSP &    0.595 &   both &      1.32 (6.21) \\
 J0923.5+3852 &  140.884995 &  38.874298 &                    B2 0920+39 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0923.5+4125 &  140.894897 &  41.428299 &                   B3 0920+416 &  FSRQ &       LSP &    1.732 &   none &              $\cdots$ \\
 J0924.0+2816 &  141.004898 &  28.275499 &                    B2 0920+28 &  FSRQ &       LSP &    0.744 &   none &              $\cdots$ \\
 J0928.1-2035 &  142.047806 & -20.597300 &                  PKS 0925-203 &  FSRQ &       LSP &    0.348 &    gam &              $\cdots$ \\
 J0929.3+5014 &  142.326508 &  50.235199 &                GB6 J0929+5013 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0930.3+8612 &  142.599396 &  86.202103 &                   S5 0916+864 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0930.9-1015 &  142.740402 & -10.256500 &                  TXS 0928-099 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0931.2-8533 &  142.817596 & -85.562599 &                  PKS 0936-853 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0932.6+5306 &  143.158997 &  53.100800 &                    S4 0929+53 &  FSRQ &       LSP &    0.597 &    opt &              $\cdots$ \\
 J0937.1+5008 &  144.296906 &  50.143700 &                GB6 J0937+5008 &  FSRQ &       LSP &    0.276 &    opt &              $\cdots$ \\
 J0937.9-1434 &  144.475098 & -14.570600 &           NVSS J093754-143350 &   BL Lac &       ISP &    0.287 &    opt &              $\cdots$ \\
 J0939.3-1732 &  144.835999 & -17.541800 &                  TXS 0936-173 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J0940.0-2828 &  145.011597 & -28.480301 &                  TXS 0937-282 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0940.7-6105 &  145.178802 & -61.085499 &                  MRC 0939-608 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0940.9-1335 &  145.243805 & -13.589100 &                  TXS 0938-133 &  FSRQ &       LSP &    0.551 &   none &              $\cdots$ \\
 J0941.7+4125 &  145.449997 &  41.421600 &                GB6 J0941+4121 &   BCU &       LSP &    0.819 &   none &              $\cdots$ \\
 J0942.3-0800 &  145.585602 &  -8.007600 &                PMN J0942-0800 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J0945.2+5200 &  146.316193 &  52.005299 &      WISE J094452.09+520233.4 &  FSRQ &       LSP &    0.563 &   none &              $\cdots$ \\
 J0945.7+5759 &  146.432007 &  57.987099 &                GB6 J0945+5757 &   BL Lac &       LSP &    0.229 &   none &              $\cdots$ \\
 J0946.6+1016 &  146.661301 &  10.277000 &                  TXS 0943+105 &  FSRQ &       LSP &    1.007 &   none &              $\cdots$ \\
 J0947.1-2541 &  146.781296 & -25.683901 &         1RXS J094709.2-254056 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0949.0+4038 &  147.261795 &  40.636700 &                     4C +40.24 &  FSRQ &       LSP &    1.250 &   none &              $\cdots$ \\
 J0949.2+1749 &  147.315506 &  17.830000 &                  TXS 0946+181 &  FSRQ &       LSP &    0.694 &   none &              $\cdots$ \\
 J0952.6-5048 &  148.156601 & -50.811199 &                PMN J0952-5049 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J0953.0-0840 &  148.262802 &  -8.669500 &                PMN J0953-0840 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J0956.7+2516 &  149.176102 &  25.281700 &                        OK 290 &  FSRQ &       LSP &    0.708 &   none &              $\cdots$ \\
 J0957.3-1348 &  149.331406 & -13.814100 &                PMN J0957-1350 &  FSRQ &       LSP &    1.323 &   none &              $\cdots$ \\
 J0957.6+5523 &  149.416107 &  55.383801 &                     4C +55.17 &  FSRQ &       LSP &    0.896 &   none &              $\cdots$ \\
 J0957.8+3423 &  149.470703 &  34.397499 &                    B2 0954+34 &   BCU &       LSP &    1.810 &   none &              $\cdots$ \\
 J0958.0+4728 &  149.509003 &  47.467499 &                        OK 492 &  FSRQ &       LSP &    1.882 &    gam &              $\cdots$ \\
 J0958.4+5042 &  149.605698 &  50.700001 &                  7C 0955+5054 &  FSRQ &       LSP &    1.154 &   none &              $\cdots$ \\
 J0958.7+6534 &  149.689697 &  65.567802 &                    S4 0954+65 &   BL Lac &       LSP &    0.367 &   both &    -2.34 (16.15) \\
 J1001.1+2911 &  150.293793 &  29.188000 &                GB6 J1001+2911 &   BL Lac &       LSP &    0.558 &   both &   -13.29 (24.54) \\
 J1006.7-2159 &  151.693100 & -21.990999 &                  PKS 1004-217 &  FSRQ &       LSP &    0.330 &   both &    -22.55 (2.88) \\
 J1007.6-3332 &  151.911697 & -33.543201 &                  PKS 1005-333 &  FSRQ &       LSP &    1.837 &   none &              $\cdots$ \\
 J1008.0+0620 &  152.013596 &   6.347500 &              MG1 J100800+0621 &   BL Lac &       LSP &    0.650 &    opt &              $\cdots$ \\
 J1008.7-2909 &  152.198898 & -29.155899 &                PMN J1008-2912 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1010.2-3119 &  152.571594 & -31.320700 &         1RXS J101015.9-311909 &   BL Lac &       HSP &    0.143 &   none &              $\cdots$ \\
 J1010.8-0158 &  152.703796 &  -1.981700 &                   PKS 1008-01 &  FSRQ &       LSP &    0.896 &   none &              $\cdots$ \\
 J1011.3-0427 &  152.825302 &  -4.457700 &                 PKS B1008-041 &  FSRQ &       LSP &    1.588 &   none &              $\cdots$ \\
 J1012.7+2439 &  153.198898 &  24.663799 &              MG2 J101241+2439 &  FSRQ &       LSP &    1.805 &    gam &              $\cdots$ \\
 J1013.7+3444 &  153.448700 &  34.738400 &                        OL 318 &  FSRQ &       LSP &    0.208 &   none &              $\cdots$ \\
 J1015.0+4926 &  153.768005 &  49.433601 &                   1H 1013+498 &   BL Lac &       HSP &    0.212 &   both &  999.90 (999.90) \\
 J1015.6+5553 &  153.910507 &  55.889301 &                  TXS 1012+560 &  FSRQ &       LSP &    0.677 &   none &              $\cdots$ \\
 J1016.0+0512 &  154.009293 &   5.208900 &                  TXS 1013+054 &  FSRQ &       LSP &    1.713 &    opt &              $\cdots$ \\
 J1017.8+0715 &  154.472794 &   7.263800 &                GB6 J1018+0715 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1018.1+1905 &  154.548004 &  19.096300 &           NVSS J101808+190614 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1018.3-3124 &  154.591293 & -31.403200 &                  PKS 1016-311 &  FSRQ &       LSP &    0.794 &   both &     -1.05 (2.13) \\
 J1018.4+0528 &  154.617203 &   5.470200 &                  TXS 1015+057 &  FSRQ &       LSP &    1.945 &   none &              $\cdots$ \\
 J1018.4+3540 &  154.607193 &  35.680199 &                   B2 1015+35B &  FSRQ &       LSP &    1.228 &   none &              $\cdots$ \\
 J1019.7+6321 &  154.926300 &  63.352699 &                GB6 J1019+6319 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J1023.1+3949 &  155.788498 &  39.822601 &                     4C +40.25 &  FSRQ &       LSP &    1.333 &   both &     0.25 (10.80) \\
 J1023.8-4335 &  155.972504 & -43.595100 &               RX J1023.9-4336 &   BL Lac &       HSP &    0.320 &   none &              $\cdots$ \\
 J1023.9-3236 &  155.996399 & -32.603401 &                  PKS 1021-323 &  FSRQ &       LSP &    1.568 &   none &              $\cdots$ \\
 J1026.9-1749 &  156.742401 & -17.821800 &         1RXS J102658.5-174905 &   BL Lac &       HSP &    0.267 &   none &              $\cdots$ \\
 J1027.2+7427 &  156.812103 &  74.452400 &                GB6 J1027+7428 &   BCU &       LSP &    0.879 &   none &              $\cdots$ \\
 J1027.6+8251 &  156.922699 &  82.861099 &       2MASS J10284195+8253398 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1028.4-0234 &  157.121307 &  -2.582900 &                PMN J1028-0237 &  FSRQ &       LSP &    0.476 &    opt &              $\cdots$ \\
 J1031.1+7442 &  157.792496 &  74.701897 &                    S5 1027+74 &   BL Lac &       ISP &    0.123 &   none &              $\cdots$ \\
 J1031.6+6019 &  157.909103 &  60.317799 &                  TXS 1028+605 &  FSRQ &       LSP &    1.231 &   none &              $\cdots$ \\
 J1032.6+3737 &  158.173401 &  37.623402 &                   B3 1029+378 &   BL Lac &       ISP &    0.528 &   none &              $\cdots$ \\
 J1033.1+4115 &  158.275208 &  41.262001 &                    S4 1030+41 &  FSRQ &       LSP &    1.117 &   none &              $\cdots$ \\
 J1033.9+6050 &  158.484894 &  60.849300 &                    S4 1030+61 &  FSRQ &       LSP &    1.401 &   both &    -1.86 (20.20) \\
 J1037.4-2933 &  159.356400 & -29.556801 &                  PKS 1034-293 &  FSRQ &       LSP &    0.312 &   both &      5.18 (8.18) \\
 J1037.7-2822 &  159.427399 & -28.381599 &                 PKS B1035-281 &  FSRQ &       LSP &    1.066 &   both &      3.87 (4.97) \\
 J1038.2-2425 &  159.558807 & -24.423901 &           NVSS J103824-242355 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1038.8-5312 &  159.712906 & -53.206902 &                  MRC 1036-529 &  FSRQ &       LSP &    1.450 &   none &              $\cdots$ \\
 J1040.5+0617 &  160.149506 &   6.284800 &                GB6 J1040+0617 &   BL Lac &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J1043.2+2408 &  160.805298 &  24.146000 &                   B2 1040+24A &  FSRQ &       LSP &    0.560 &    opt &              $\cdots$ \\
 J1045.8-2928 &  161.468399 & -29.479500 &                 PKS B1043-291 &  FSRQ &       LSP &    2.128 &   none &              $\cdots$ \\
 J1047.2-5517 &  161.800201 & -55.293098 &                PMN J1047-5513 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1047.7+7238 &  161.938797 &  72.641998 &                GB6 J1047+7238 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1047.8-6216 &  161.960907 & -62.274502 &                PMN J1047-6217 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1048.4+7143 &  162.106705 &  71.729698 &                    S5 1044+71 &  FSRQ &       LSP &    1.150 &   both &    -2.80 (15.42) \\
 J1049.8+1429 &  162.467499 &  14.483500 &              MG1 J104945+1429 &   BCU &       LSP &    1.630 &   both &    -8.64 (16.21) \\
 J1050.1+0432 &  162.546402 &   4.537700 &              MG1 J105009+0433 &  FSRQ &       LSP &    1.217 &   none &              $\cdots$ \\
 J1054.5+2211 &  163.627899 &  22.191299 &          87GB 105148.6+222705 &   BL Lac &       ISP &    2.055 &   none &              $\cdots$ \\
 J1056.8+7012 &  164.207596 &  70.201897 &                    S5 1053+70 &  FSRQ &       LSP &    2.492 &   both &     6.83 (29.25) \\
 J1057.2+5510 &  164.318298 &  55.180401 &      SDSS J105707.47+551032.2 &   BL Lac &       HSP &    2.085 &   none &              $\cdots$ \\
 J1057.3-2341 &  164.342300 & -23.688900 &                 PKS B1054-234 &  FSRQ &       LSP &    1.125 &   none &              $\cdots$ \\
 J1058.0+4305 &  164.518097 &  43.093800 &                   B3 1055+433 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1058.4+0133 &  164.623993 &   1.564100 &                     4C +01.28 &   BL Lac &       LSP &    0.890 &   both &    -7.64 (25.17) \\
 J1058.5+8115 &  164.625504 &  81.254700 &                    S5 1053+81 &  FSRQ &       LSP &    0.706 &    opt &              $\cdots$ \\
 J1058.6+2817 &  164.650299 &  28.286600 &                GB6 J1058+2817 &   BL Lac &       LSP &    0.479 &   both &    -1.01 (11.62) \\
 J1058.6+5627 &  164.665207 &  56.463402 &                  TXS 1055+567 &   BL Lac &       ISP &    0.143 &    opt &              $\cdots$ \\
 J1058.6-8003 &  164.660004 & -80.064003 &                   PKS 1057-79 &   BL Lac &       LSP &    0.569 &   none &              $\cdots$ \\
 J1059.2-1134 &  164.806305 & -11.572000 &                 PKS B1056-113 &   BL Lac &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J1059.5+2057 &  164.878296 &  20.952400 &              MG2 J105938+2057 &  FSRQ & $\cdots$ &    0.400 &   none &              $\cdots$ \\
 J1102.6+5251 &  165.673004 &  52.856899 &                GB6 J1102+5249 &  FSRQ &       ISP &    0.690 &   none &              $\cdots$ \\
 J1103.0+1157 &  165.772202 &  11.965400 &                  TXS 1100+122 &  FSRQ &       ISP &    0.914 &   both &  999.90 (999.90) \\
 J1103.9-5357 &  165.975693 & -53.964699 &                  PKS 1101-536 &   BL Lac &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J1104.4+0730 &  166.116806 &   7.510000 &              MG1 J110424+0730 &   BL Lac &       ISP &    0.630 &    gam &              $\cdots$ \\
 J1104.4+3812 &  166.118698 &  38.207001 &                       Mkn 421 &   BL Lac &       HSP &    0.030 &   both &    19.78 (43.58) \\
 J1106.0+2813 &  166.501999 &  28.225401 &              MG2 J110606+2812 &  FSRQ &       LSP &    0.844 &   none &              $\cdots$ \\
 J1106.5-3646 &  166.627396 & -36.772301 &                PMN J1106-3647 &   BL Lac & $\cdots$ &    1.080 &   none &              $\cdots$ \\
 J1107.0-4449 &  166.774902 & -44.832298 &                  PKS 1104-445 &  FSRQ &       LSP &    1.598 &   none &              $\cdots$ \\
 J1110.5-1836 &  167.641098 & -18.605801 &    CRATES J111027.78-183552.6 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J1112.5+3448 &  168.146896 &  34.802200 &                  TXS 1109+350 &  FSRQ &       LSP &    1.949 &   none &              $\cdots$ \\
 J1113.6-1920 &  168.404800 & -19.335899 &           NVSS J111348-192252 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1114.5-0819 &  168.642105 &  -8.322400 &                 PKS B1112-080 &  FSRQ &       LSP &    2.078 &   none &              $\cdots$ \\
 J1117.0+2013 &  169.270798 &  20.229401 &                      RBS 0958 &   BL Lac &       HSP &    0.139 &   none &              $\cdots$ \\
 J1118.2-4634 &  169.557907 & -46.579498 &                   PKS 1116-46 &  FSRQ &       ISP &    0.713 &   none &              $\cdots$ \\
 J1119.0+1235 &  169.765503 &  12.586600 &                        OM 127 &  FSRQ &       LSP &    2.126 &   none &              $\cdots$ \\
 J1121.4-0553 &  170.364105 &  -5.899700 &                   PKS 1118-05 &  FSRQ &       LSP &    1.297 &    opt &              $\cdots$ \\
 J1123.4-2529 &  170.868301 & -25.488001 &           NVSS J112325-252858 &  FSRQ & $\cdots$ &    0.148 &   none &              $\cdots$ \\
 J1124.9+4934 &  171.242798 &  49.567402 &                GB6 J1124+4933 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1125.5-3557 &  171.392899 & -35.958099 &                PMN J1125-3556 &   BL Lac &       ISP &    0.284 &    opt &              $\cdots$ \\
 J1125.9+2005 &  171.491196 &  20.091200 &                     4C +20.25 &  FSRQ &       LSP &    0.133 &    opt &              $\cdots$ \\
 J1127.0-1857 &  171.763397 & -18.964001 &                  PKS 1124-186 &  FSRQ &       LSP &    1.048 &    opt &              $\cdots$ \\
 J1127.4+5648 &  171.864807 &  56.803200 &                    S4 1124+57 &  FSRQ &       LSP &    2.890 &   none &              $\cdots$ \\
 J1127.8+3618 &  171.963898 &  36.313999 &              MG2 J112758+3620 &  FSRQ &       LSP &    0.884 &   none &              $\cdots$ \\
 J1128.0+5924 &  172.003403 &  59.401501 &                  TXS 1125+596 &  FSRQ &       LSP &    1.795 &   none &              $\cdots$ \\
 J1129.1+3703 &  172.295898 &  37.064400 &         CRATES J112916+370317 &   BL Lac &       LSP &    0.445 &   none &              $\cdots$ \\
 J1129.2-0529 &  172.311493 &  -5.487400 &           NVSS J112914-052856 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1129.5+3034 &  172.380402 &  30.578899 &          87GB 112657.9+305242 &   BCU &       ISP &    0.435 &   none &              $\cdots$ \\
 J1131.0+3815 &  172.754501 &  38.256500 &                    B2 1128+38 &  FSRQ &       LSP &    1.733 &   both &     11.26 (5.71) \\
 J1132.7+0034 &  173.196106 &   0.573700 &                 PKS B1130+008 &   BL Lac &       ISP &    1.223 &   none &              $\cdots$ \\
 J1135.1+3014 &  173.788406 &  30.234400 &         CRATES J113514+301001 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1136.2+3407 &  174.074997 &  34.129002 &              MG2 J113627+3408 &  FSRQ &       LSP &    1.337 &   none &              $\cdots$ \\
 J1136.4+6736 &  174.117905 &  67.612701 &               RX J1136.5+6737 &   BL Lac &       HSP &    0.136 &   none &              $\cdots$ \\
 J1136.4+7009 &  174.121902 &  70.153702 &                       Mkn 180 &   BL Lac &       HSP &    0.045 &    opt &              $\cdots$ \\
 J1139.0+4033 &  174.763702 &  40.561699 &         CRATES J113903+403303 &   BCU &       LSP &    2.360 &   none &              $\cdots$ \\
 J1143.1+6122 &  175.788101 &  61.380100 &                GB6 J1143+6122 &   BL Lac &       LSP &    0.475 &   none &              $\cdots$ \\
 J1145.7-6949 &  176.438202 & -69.831398 &                  PKS 1143-696 &  FSRQ &       LSP &    0.244 &    gam &              $\cdots$ \\
 J1146.9+3958 &  176.740494 &  39.977501 &                    S4 1144+40 &  FSRQ &       LSP &    1.089 &    gam &              $\cdots$ \\
 J1147.0-3812 &  176.759995 & -38.200600 &                  PKS 1144-379 &   BL Lac &       LSP &    1.048 &   both &  999.90 (999.90) \\
 J1147.2-2627 &  176.811401 & -26.464899 &                PMN J1147-2625 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1147.8-0724 &  176.960800 &  -7.414400 &                  PKS 1145-071 &  FSRQ &       LSP &    1.342 &   none &              $\cdots$ \\
 J1148.5+2629 &  177.141296 &  26.498600 &                  TXS 1145+268 &  FSRQ &       LSP &    0.867 &   none &              $\cdots$ \\
 J1149.5-4029 &  177.386505 & -40.491001 &                PMN J1149-4029 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J1150.4+2418 &  177.602905 &  24.301600 &                        OM 280 &   BL Lac &       ISP &    0.200 &    opt &              $\cdots$ \\
 J1150.6+4154 &  177.656296 &  41.909599 &                      RBS 1040 &   BL Lac &       HSP &    0.320 &   none &              $\cdots$ \\
 J1152.3-0839 &  178.080795 &  -8.666300 &                 PKS B1149-084 &  FSRQ &       LSP &    2.370 &    gam &              $\cdots$ \\
 J1153.0+8056 &  178.266403 &  80.935699 &                    S5 1150+81 &  FSRQ &       LSP &    1.250 &   none &              $\cdots$ \\
 J1153.3-1104 &  178.342300 & -11.078700 &                 PKS B1150-108 &   BCU &       LSP &    0.269 &    gam &              $\cdots$ \\
 J1153.4+4931 &  178.350494 &  49.516899 &                     4C +49.22 &  FSRQ &       LSP &    0.334 &   none &              $\cdots$ \\
 J1154.0+4037 &  178.514496 &  40.632000 &                   B3 1151+408 &  FSRQ &       LSP &    0.925 &   none &              $\cdots$ \\
 J1154.0+6018 &  178.518997 &  60.310699 &               RX J1154.0+6022 &  FSRQ &       LSP &    1.120 &   none &              $\cdots$ \\
 J1154.1-3243 &  178.542297 & -32.718899 &                  PKS 1151-324 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1156.6+0640 &  179.163605 &   6.672800 &                  TXS 1154+069 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1158.5+4824 &  179.636505 &  48.416100 &                  GB1 1155+486 &  FSRQ &       LSP &    2.028 &   none &              $\cdots$ \\
 J1159.2-2227 &  179.810699 & -22.460501 &                  PKS 1156-221 &   BCU &       LSP &    0.565 &   both &     3.57 (11.94) \\
 J1159.3-2142 &  179.843201 & -21.703800 &                PMN J1159-2142 &  FSRQ &       LSP &    0.617 &    opt &              $\cdots$ \\
 J1159.5+2914 &  179.884003 &  29.244801 &                       Ton 599 &  FSRQ &       LSP &    0.729 &   both &    -2.52 (15.95) \\
 J1200.2+0201 &  180.055099 &   2.017200 &          87GB 115739.6+021927 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1200.6+1229 &  180.173401 &  12.492200 &                GB6 J1200+1230 &   BL Lac & $\cdots$ &    0.415 &   none &              $\cdots$ \\
 J1200.7+2008 &  180.186600 &  20.135401 &                  TXS 1158+204 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1202.5-0528 &  180.629105 &  -5.470900 &                  PKS 1200-051 &  FSRQ &       LSP &    0.381 &   none &              $\cdots$ \\
 J1203.1+6031 &  180.788101 &  60.518002 &                  SBS 1200+608 &   BL Lac &       LSP &    0.065 &   none &              $\cdots$ \\
 J1204.2-0709 &  181.074097 &  -7.162700 &         1RXS J120417.0-070959 &   BL Lac &       ISP &    0.184 &   none &              $\cdots$ \\
 J1205.7-2635 &  181.432205 & -26.594601 &                   PKS 1203-26 &  FSRQ &       LSP &    0.789 &   none &              $\cdots$ \\
 J1207.7-0106 &  181.927597 &  -1.106300 &          AT20G J120741-010630 &  FSRQ &       LSP &    1.006 &   both &    -4.87 (18.23) \\
 J1208.9+5441 &  182.226105 &  54.699501 &                  TXS 1206+549 &  FSRQ &       LSP &    1.345 &   none &              $\cdots$ \\
 J1209.4+7608 &  182.362503 &  76.137001 &       2MASS J12093020+7609120 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1209.8+1810 &  182.466400 &  18.177601 &              MG1 J120953+1809 &  FSRQ &       LSP &    0.845 &    opt &              $\cdots$ \\
 J1211.0-3800 &  182.762100 & -38.015598 &                PMN J1211-3754 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1212.0-2326 &  183.000900 & -23.449400 &                PMN J1212-2327 &   BL Lac & $\cdots$ &    0.666 &   none &              $\cdots$ \\
 J1215.0+1656 &  183.774200 &  16.937201 &                  TXS 1212+171 &  FSRQ &       LSP &    1.132 &   none &              $\cdots$ \\
 J1217.9+3007 &  184.476196 &  30.117701 &                    B2 1215+30 &   BL Lac &       HSP &    0.130 &   both &   -12.97 (15.16) \\
 J1218.0-0028 &  184.513596 &  -0.483200 &                  PKS 1215-002 &   BL Lac &       LSP &    0.419 &   none &              $\cdots$ \\
 J1218.5-0119 &  184.638794 &  -1.327000 &                  PKS 1216-010 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J1220.1+3432 &  185.046204 &  34.538300 &                  GB2 1217+348 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1220.1+7105 &  185.043793 &  71.092003 &                    S5 1217+71 &  FSRQ &       LSP &    0.451 &   both &    -0.33 (10.37) \\
 J1221.3+3010 &  185.344894 &  30.167700 &                   PG 1218+304 &   BL Lac &       HSP &    0.184 &    opt &              $\cdots$ \\
 J1221.5+2814 &  185.378403 &  28.238199 &                       W Comae &   BL Lac &       ISP &    0.102 &   none &              $\cdots$ \\
 J1222.5+0414 &  185.627106 &   4.238900 &                     4C +04.42 &  FSRQ &       LSP &    0.964 &    gam &              $\cdots$ \\
 J1223.8+8039 &  185.970703 &  80.659798 &                    S5 1221+80 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1223.9+5000 &  185.988007 &  50.008900 &                  SBS 1221+503 &  FSRQ &       LSP &    1.064 &    opt &              $\cdots$ \\
 J1224.4+2436 &  186.116104 &  24.614201 &                MS 1221.8+2452 &   BL Lac &       HSP &    0.219 &    opt &              $\cdots$ \\
 J1224.7-8313 &  186.199005 & -83.225899 &                   PKS 1221-82 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1224.9+2122 &  186.227707 &  21.381399 &                     4C +21.35 &  FSRQ &       LSP &    0.434 &   both &    -0.33 (26.43) \\
 J1225.0+0330 &  186.251907 &   3.509800 &                     4C +03.23 &  FSRQ &       LSP &    0.956 &   none &              $\cdots$ \\
 J1225.5-2851 &  186.392197 & -28.862499 &          AT20G J122515-284956 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1226.8-1329 &  186.718796 & -13.494000 &                PMN J1226-1328 &   BL Lac &       LSP &    0.456 &   none &              $\cdots$ \\
 J1228.7+4858 &  187.179199 &  48.982700 &                  TXS 1226+492 &  FSRQ &       LSP &    1.716 &    opt &              $\cdots$ \\
 J1229.0+0202 &  187.267502 &   2.045400 &                        3C 273 &  FSRQ &       LSP &    0.158 &   both &  999.90 (999.90) \\
 J1229.7-5304 &  187.444199 & -53.070400 &          AT20G J122939-530332 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1230.2+2517 &  187.559906 &  25.298300 &                        ON 246 &   BL Lac &       ISP &    0.135 &   both &     4.75 (38.09) \\
 J1231.7+2847 &  187.934906 &  28.791700 &                    B2 1229+29 &   BL Lac &       ISP &    0.236 &   none &              $\cdots$ \\
 J1233.7-0144 &  188.433899 &  -1.742800 &           NVSS J123341-014426 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1234.0-5735 &  188.519394 & -57.596100 &          AT20G J123407-573552 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1238.1-4541 &  189.545303 & -45.686100 &                PMN J1238-4541 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1238.3-1959 &  189.593597 & -19.994499 &                PMN J1238-1959 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J1239.5+0443 &  189.885406 &   4.728400 &              MG1 J123931+0443 &  FSRQ &       LSP &    1.761 &    gam &              $\cdots$ \\
 J1243.9-0218 &  190.984497 &  -2.308200 &                PMN J1243-0218 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1245.1+5709 &  191.288300 &  57.158001 &         1RXS J124510.5+571020 &   BL Lac &       ISP &    1.545 &   none &              $\cdots$ \\
 J1246.7-2548 &  191.688705 & -25.801800 &                  PKS 1244-255 &  FSRQ &       LSP &    0.635 &   both &     0.38 (29.79) \\
 J1248.9+4840 &  192.244293 &  48.669998 &          87GB 124632.9+485605 &   BCU &       LSP &    1.852 &   none &              $\cdots$ \\
 J1249.3-0545 &  192.326401 &  -5.762100 &  GALEXASC J124919.46-054539.7 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1249.8+3707 &  192.459793 &  37.130600 &       2MASS J12494675+3707474 &   BL Lac & $\cdots$ &    0.286 &   none &              $\cdots$ \\
 J1251.3-0201 &  192.835999 &  -2.027100 &                  TXS 1248-017 &   BCU &       LSP &    0.335 &   none &              $\cdots$ \\
 J1253.2+5301 &  193.306702 &  53.017300 &                    S4 1250+53 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J1253.8+6242 &  193.466599 &  62.705200 &         1RXS J125400.1+624303 &   BL Lac &       LSP &    0.867 &   none &              $\cdots$ \\
 J1254.2-2205 &  193.552094 & -22.087200 &           NVSS J125422-220413 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1254.5+2210 &  193.636993 &  22.180799 &                  TXS 1252+224 &   BL Lac &       HSP &    0.509 &   none &              $\cdots$ \\
 J1254.9+1138 &  193.733398 &  11.649500 &                        ON 187 &  FSRQ &       LSP &    0.872 &   none &              $\cdots$ \\
 J1254.9-7141 &  193.726700 & -71.693100 &                   PKS 1251-71 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1256.1-0547 &  194.041504 &  -5.788700 &                        3C 279 &  FSRQ &       LSP &    0.536 &   both &     -0.89 (8.71) \\
 J1257.2+3646 &  194.310303 &  36.770599 &               RX J1257.3+3647 &   BL Lac &       ISP &    0.531 &   none &              $\cdots$ \\
 J1257.8+3228 &  194.472794 &  32.472099 &                        ON 393 &  FSRQ &       LSP &    0.806 &   both &    -1.31 (14.33) \\
 J1258.6-1759 &  194.663498 & -17.995800 &                 PKS B1256-177 &  FSRQ &       LSP &    1.956 &    gam &              $\cdots$ \\
 J1258.8-2219 &  194.717194 & -22.325701 &                  PKS 1256-220 &  FSRQ &       LSP &    1.303 &   both &     1.31 (15.83) \\
 J1259.1-2311 &  194.779800 & -23.192499 &                 PKS B1256-229 &   BL Lac &       LSP &    0.481 &   none &              $\cdots$ \\
 J1259.7-3223 &  194.944901 & -32.389801 &                  LEDA 4075145 &   BL Lac &       LSP &    0.014 &    gam &              $\cdots$ \\
 J1300.4+1416 &  195.119507 &  14.270100 &                        OW 197 &  FSRQ &       LSP &    1.109 &   none &              $\cdots$ \\
 J1301.6+3336 &  195.417603 &  33.609699 &              MG2 J130126+3337 &  FSRQ &       LSP &    1.008 &   none &              $\cdots$ \\
 J1302.8+5748 &  195.720901 &  57.814602 &                  TXS 1300+580 &   BL Lac &       LSP &    1.088 &   none &              $\cdots$ \\
 J1303.0+2434 &  195.757095 &  24.582100 &              MG2 J130304+2434 &   BL Lac &       LSP &    0.993 &   both &  999.90 (999.90) \\
 J1303.6-4622 &  195.923798 & -46.367500 &                PMN J1303-4621 &  FSRQ &       LSP &    1.664 &   none &              $\cdots$ \\
 J1304.3-4353 &  196.088303 & -43.895699 &         1RXS J130421.2-435308 &   BL Lac &       HSP & $\cdots$ &    opt &              $\cdots$ \\
 J1304.6-0348 &  196.171799 &  -3.813900 &                  PKS 1302-035 &  FSRQ &       LSP &    1.250 &   none &              $\cdots$ \\
 J1307.6-4259 &  196.909607 & -42.994999 &         1RXS J130737.8-425940 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1308.4-6706 &  197.110397 & -67.108101 &                  PKS 1304-668 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1308.5+3547 &  197.128601 &  35.791801 &                     5C 12.291 &  FSRQ &       LSP &    1.055 &    gam &              $\cdots$ \\
 J1309.4+4305 &  197.362595 &  43.084999 &                   B3 1307+433 &   BL Lac &       ISP &    0.691 &    opt &              $\cdots$ \\
 J1310.5+3221 &  197.632401 &  32.354698 &                        OP 313 &  FSRQ &       LSP &    0.997 &   both &  999.90 (999.90) \\
 J1310.7-5553 &  197.683701 & -55.886700 &                PMN J1310-5552 &   BCU &       HSP &    0.104 &   none &              $\cdots$ \\
 J1312.4-2156 &  198.110794 & -21.938000 &                  PKS 1309-216 &   BL Lac &       HSP &    1.491 &    opt &              $\cdots$ \\
 J1312.6+4828 &  198.169403 &  48.470100 &                   GB 1310+487 &   BCU &       LSP &    0.501 &   none &              $\cdots$ \\
 J1312.8-0425 &  198.216995 &  -4.419600 &                 PKS B1310-041 &  FSRQ &       LSP &    0.825 &    gam &              $\cdots$ \\
 J1314.7+2348 &  198.687897 &  23.812401 &                  TXS 1312+240 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J1315.1-5333 &  198.797806 & -53.564899 &                PMN J1315-5334 &   BL Lac &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J1315.9-0732 &  198.986603 &  -7.546000 &           NVSS J131552-073301 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1316.1-3338 &  199.025208 & -33.636501 &                  PKS 1313-333 &  FSRQ &       LSP &    1.210 &   both &    -5.33 (20.12) \\
 J1317.6+3428 &  199.400803 &  34.467602 &                    S4 1315+34 &  FSRQ &       LSP &    1.050 &   none &              $\cdots$ \\
 J1318.2+6754 &  199.555801 &  67.915199 &          87GB 131701.6+681031 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1319.5-0045 &  199.877304 &  -0.761300 &                 PKS B1317-005 &   BCU &       LSP &    0.891 &   none &              $\cdots$ \\
 J1319.8+7759 &  199.965805 &  77.988197 &           NVSS J131921+775823 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1320.7+3314 &  200.185394 &  33.237801 &          87GB 131814.4+332742 &  FSRQ &       ISP &    0.924 &   none &              $\cdots$ \\
 J1321.1+2216 &  200.295807 &  22.280800 &                  TXS 1318+225 &  FSRQ &       LSP &    0.943 &    opt &              $\cdots$ \\
 J1322.0+8317 &  200.501495 &  83.284500 &                    S5 1322+83 &  FSRQ &       LSP &    1.024 &   none &              $\cdots$ \\
 J1322.2+0842 &  200.550995 &   8.703600 &           NVSS J132210+084231 &  FSRQ &       LSP &    0.325 &   none &              $\cdots$ \\
 J1322.6-0936 &  200.663696 &  -9.607500 &                 PKS B1319-093 &  FSRQ &       LSP &    1.864 &    gam &              $\cdots$ \\
 J1323.9+1405 &  200.976196 &  14.087100 &               RX J1323.9+1406 &   BL Lac &       HSP &    0.470 &   none &              $\cdots$ \\
 J1326.8-5256 &  201.720093 & -52.937599 &                PMN J1326-5256 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1326.9+2210 &  201.729507 &  22.173201 &                    B2 1324+22 &  FSRQ &       LSP &    1.398 &   none &              $\cdots$ \\
 J1329.0-5607 &  202.267197 & -56.118599 &                PMN J1329-5608 &   BL Lac &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J1330.2+7002 &  202.572693 &  70.040604 &           NVSS J133025+700141 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1330.2-7003 &  202.561600 & -70.058601 &                  PKS 1326-697 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1330.7+2933 &  202.693497 &  29.553600 &        FIRST J133101.8+293216 &   BCU &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J1332.0-0509 &  203.019608 &  -5.161100 &                  PKS 1329-049 &  FSRQ &       LSP &    2.150 &   gam &              $\cdots$ \\
 J1332.2+4722 &  203.059494 &  47.372799 &                   B3 1330+476 &  FSRQ &       LSP &    0.669 &   none &              $\cdots$ \\
 J1332.6-1256 &  203.154297 & -12.943600 &                PMN J1332-1256 &  FSRQ &       LSP &    1.492 &    gam &              $\cdots$ \\
 J1333.2+2725 &  203.322693 &  27.422100 &              MG2 J133305+2725 &  FSRQ &       LSP &    0.731 &   none &              $\cdots$ \\
 J1333.7+5056 &  203.439499 &  50.936600 &              CLASS J1333+5057 &  FSRQ &       LSP &    1.362 &    gam &              $\cdots$ \\
 J1337.4+5502 &  204.366806 &  55.041801 &                    S4 1335+55 &  FSRQ &       LSP &    1.100 &   none &              $\cdots$ \\
 J1337.6-1257 &  204.423996 & -12.951700 &                  PKS 1335-127 &  FSRQ &       LSP &    0.539 &   both &     8.05 (22.84) \\
 J1337.9-1956 &  204.488297 & -19.945000 &                PMN J1337-1958 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1338.0+6534 &  204.515594 &  65.569603 &          87GB 133543.8+654752 &  FSRQ &       LSP &    0.946 &   none &              $\cdots$ \\
 J1338.9+1153 &  204.732300 &  11.895600 &      SDSS J133859.05+115316.7 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1339.0-2400 &  204.756302 & -24.008499 &                  PKS 1336-237 &   BCU &       LSP &    0.657 &    opt &              $\cdots$ \\
 J1339.1-2620 &  204.799103 & -26.335100 &                  PKS 1336-260 &  FSRQ &       LSP &    1.510 &   none &              $\cdots$ \\
 J1339.9-0138 &  204.975601 &  -1.637800 &                  PKS 1337-013 &  FSRQ &       LSP &    1.620 &   none &              $\cdots$ \\
 J1340.4+6926 &  205.109894 &  69.444603 &                  TXS 1339+696 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1341.8-2053 &  205.460999 & -20.890100 &                 PKS B1339-206 &  FSRQ &       LSP &    1.582 &   none &              $\cdots$ \\
 J1344.2-1723 &  206.060104 & -17.397800 &                PMN J1344-1723 &  FSRQ &       LSP &    2.490 &   none &              $\cdots$ \\
 J1345.6-3356 &  206.408493 & -33.945301 &           NVSS J134543-335643 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1345.8+0706 &  206.464798 &   7.107200 &                  TXS 1343+073 &  FSRQ &       LSP &    1.093 &   none &              $\cdots$ \\
 J1347.6-3751 &  206.913498 & -37.863300 &                PMN J1347-3750 &  FSRQ &       LSP &    1.300 &    opt &              $\cdots$ \\
 J1349.5-1131 &  207.386902 & -11.518800 &                  PKS 1346-112 &  FSRQ &       ISP &    0.340 &   none &              $\cdots$ \\
 J1350.8+3033 &  207.714798 &  30.558800 &                   B2 1348+30B &  FSRQ &       LSP &    0.712 &   none &              $\cdots$ \\
 J1351.0+0029 &  207.757004 &   0.487300 &                  PKS 1348+007 &  FSRQ &       LSP &    2.084 &   none &              $\cdots$ \\
 J1351.3+1115 &  207.843399 &  11.250200 &               RX J1351.3+1115 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1351.7-2912 &  207.942505 & -29.210600 &                  PKS 1348-289 &   BCU &       LSP &    1.034 &   none &              $\cdots$ \\
 J1352.7-2742 &  208.190399 & -27.705200 &                PMN J1352-2745 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1353.3+1434 &  208.335495 &  14.575500 &                        OP 186 &   BL Lac &       LSP &    0.405 &   none &              $\cdots$ \\
 J1354.8-1041 &  208.718002 & -10.693200 &                  PKS 1352-104 &  FSRQ &       LSP &    0.330 &    gam &              $\cdots$ \\
 J1358.1+7642 &  209.528305 &  76.706398 &                    S5 1357+76 &  FSRQ &       LSP &    1.585 &   none &              $\cdots$ \\
 J1359.1+5544 &  209.784500 &  55.747898 &          87GB 135720.6+555936 &  FSRQ &       LSP &    1.014 &    opt &              $\cdots$ \\
 J1359.7+4012 &  209.927597 &  40.215302 &          87GB 135731.7+402612 &  FSRQ &       LSP &    0.407 &   none &              $\cdots$ \\
 J1359.8-3746 &  209.966797 & -37.768101 &                PMN J1359-3746 &   BL Lac &       ISP &    0.334 &   none &              $\cdots$ \\
 J1404.8+6554 &  211.215805 &  65.904800 &           NVSS J140450+655428 &   BL Lac &       LSP &    0.363 &   none &              $\cdots$ \\
 J1406.1-2508 &  211.544495 & -25.138599 &           NVSS J140609-250808 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1406.6-3934 &  211.665497 & -39.572701 &         1RXS J140630.3-393508 &   BL Lac &       ISP &    0.370 &   none &              $\cdots$ \\
 J1407.6-4301 &  211.919403 & -43.023399 &          SUMSS J140739-430231 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J1408.9-0751 &  212.235596 &  -7.857500 &                 PKS B1406-076 &  FSRQ &       LSP &    1.493 &   both &    22.77 (38.87) \\
 J1410.1+0202 &  212.528702 &   2.035400 &                  PKS 1407+022 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1411.8+5249 &  212.969193 &  52.827801 &                  SBS 1410+530 &   BL Lac &       HSP &    0.076 &   none &              $\cdots$ \\
 J1412.9+5018 &  213.240906 &  50.300999 &      SDSS J141302.28+501927.4 &   BCU & $\cdots$ &    1.529 &   none &              $\cdots$ \\
 J1415.5+4830 &  213.899200 &  48.514198 &               RX J1415.5+4830 &   BL Lac &       LSP &    0.496 &   none &              $\cdots$ \\
 J1418.4+3543 &  214.622894 &  35.719200 &          87GB 141615.9+355650 &  FSRQ &       HSP &    2.085 &    gam &              $\cdots$ \\
 J1418.4-0233 &  214.605804 &  -2.559400 &           NVSS J141826-023336 &   BL Lac &       HSP &    0.356 &    opt &              $\cdots$ \\
 J1419.4-0838 &  214.860001 &  -8.641700 &           NVSS J141922-083830 &  FSRQ &       LSP &    0.903 &   both &    -2.18 (16.04) \\
 J1419.5+3821 &  214.894394 &  38.365700 &                   B3 1417+385 &  FSRQ &       LSP &    1.831 &   none &              $\cdots$ \\
 J1419.8+5423 &  214.955002 &  54.393700 &                        OQ 530 &   BL Lac &       LSP &    0.153 &    opt &              $\cdots$ \\
 J1421.1-1120 &  215.287201 & -11.339300 &                PMN J1420-1118 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1422.3+3223 &  215.637100 &  32.384998 &                        OQ 334 &  FSRQ &       LSP &    0.682 &   both &    -1.70 (14.05) \\
 J1423.1+3738 &  215.792099 &  37.645199 &           NVSS J142304+373729 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1423.5-7829 &  215.883301 & -78.498398 &                  PKS 1418-782 &  FSRQ &       LSP &    0.788 &   both &     -0.92 (5.47) \\
 J1424.1-1750 &  216.029404 & -17.844700 &           NVSS J142412-175010 &   BL Lac &       HSP &    0.082 &   none &              $\cdots$ \\
 J1424.2+0433 &  216.050797 &   4.562800 &                  TXS 1421+048 &   BL Lac &       LSP &    0.665 &   none &              $\cdots$ \\
 J1424.8-6808 &  216.216904 & -68.148903 &                  PKS 1420-679 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1427.0+2348 &  216.755798 &  23.801300 &                  PKS 1424+240 &   BL Lac &       HSP &    0.604 &    opt &              $\cdots$ \\
 J1427.6-3305 &  216.912994 & -33.094002 &                  PKS 1424-328 &   BL Lac &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J1427.7-3215 &  216.946106 & -32.253700 &           NVSS J142750-321515 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1427.9-4206 &  216.986603 & -42.105999 &                   PKS 1424-41 &  FSRQ &       LSP &    1.522 &   both &     8.38 (23.28) \\
 J1428.9+5406 &  217.228897 &  54.111401 &                   S4 1427+543 &  FSRQ &       LSP &    3.013 &   none &              $\cdots$ \\
 J1431.1-3120 &  217.796204 & -31.346800 &                  PKS 1428-311 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1433.0-1801 &  218.253494 & -18.019600 &                  PKS 1430-178 &  FSRQ &       LSP &    2.331 &   none &              $\cdots$ \\
 J1434.7+1950 &  218.675003 &  19.847799 &                        OQ 253 &  FSRQ &       LSP &    1.382 &   both &      0.38 (7.69) \\
 J1436.9+5638 &  219.229004 &  56.648998 &                      RBS 1409 &   BL Lac & $\cdots$ &    0.150 &   none &              $\cdots$ \\
 J1438.9+3710 &  219.740204 &  37.175201 &                   B2 1436+37B &  FSRQ &       LSP &    2.401 &    gam &              $\cdots$ \\
 J1439.7+4958 &  219.941101 &  49.977501 &                GB6 J1439+4958 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J1440.0-1530 &  220.007202 & -15.515400 &                  PKS 1437-153 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J1440.9+0609 &  220.242004 &   6.163100 &                PMN J1440+0610 &   BL Lac &       ISP &    0.435 &   none &              $\cdots$ \\
 J1443.9+2501 &  220.993301 &  25.029100 &                   PKS 1441+25 &  FSRQ &       LSP &    0.939 &   both &   -27.27 (28.54) \\
 J1443.9-3908 &  220.990799 & -39.148102 &                  PKS 1440-389 &   BL Lac &       HSP &    0.065 &   both &  999.90 (999.90) \\
 J1445.9-1626 &  221.497803 & -16.449800 &                 PKS B1443-162 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1446.0-3039 &  221.522598 & -30.661800 &                PMN J1445-3036 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1446.3+3111 &  221.590698 &  31.195499 &              MG2 J144640+3110 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1446.7+1719 &  221.688400 &  17.323700 &                    S3 1444+17 &  FSRQ &       LSP &    1.024 &   none &              $\cdots$ \\
 J1448.0+3608 &  222.017105 &  36.134399 &                      RBS 1432 &   BL Lac &       HSP & $\cdots$ &    opt &              $\cdots$ \\
 J1449.6-2137 &  222.421997 & -21.627100 &                 PKS B1446-214 &  FSRQ &       LSP &    0.938 &   none &              $\cdots$ \\
 J1450.4+0910 &  222.623505 &   9.181800 &                  TXS 1448+093 &  FSRQ &       LSP &    2.611 &   none &              $\cdots$ \\
 J1451.4+6355 &  222.855392 &  63.917198 &               RX J1451.4+6354 &   BL Lac &       LSP &    0.650 &   none &              $\cdots$ \\
 J1453.5+3505 &  223.391998 &  35.088402 &              MG2 J145315+3506 &  FSRQ &       LSP &    0.721 &   none &              $\cdots$ \\
 J1454.1+1622 &  223.544296 &  16.374701 &              CLASS J1454+1623 &  FSRQ &       LSP &    1.276 &   none &              $\cdots$ \\
 J1454.4-3744 &  223.615799 & -37.749901 &                  PKS 1451-375 &  FSRQ &       LSP &    0.314 &   none &              $\cdots$ \\
 J1457.4-3539 &  224.365707 & -35.652699 &                  PKS 1454-354 &  FSRQ &       LSP &    1.424 &   both &      5.82 (5.73) \\
 J1458.6+3722 &  224.673294 &  37.372601 &                   B3 1456+375 &   BL Lac &       LSP &    0.333 &   none &              $\cdots$ \\
 J1501.0+2238 &  225.256699 &  22.636400 &                MS 1458.8+2249 &   BL Lac &       ISP &    0.235 &    opt &              $\cdots$ \\
 J1503.5+4759 &  225.895493 &  47.995899 &                  TXS 1501+481 &   BL Lac &       LSP &    0.345 &   none &              $\cdots$ \\
 J1503.6-6427 &  225.910004 & -64.451698 &          AT20G J150350-642539 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1504.4+1029 &  226.103302 &  10.497800 &                  PKS 1502+106 &  FSRQ &       LSP &    1.839 &   both &     0.77 (21.70) \\
 J1505.0-3433 &  226.258102 & -34.554600 &                PMN J1505-3432 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1506.1+3731 &  226.534698 &  37.518299 &                    B2 1504+37 &  FSRQ &       LSP &    0.673 &    gam &              $\cdots$ \\
 J1506.6+0813 &  226.674103 &   8.225600 &                PMN J1506+0814 &   BL Lac &       ISP &    0.376 &   none &              $\cdots$ \\
 J1507.2+1721 &  226.820694 &  17.351900 &           NVSS J150716+172103 &   BL Lac &       ISP &    0.565 &   none &              $\cdots$ \\
 J1508.4+7717 &  227.102005 &  77.292900 &           NVSS J150811+771819 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1509.8-2906 &  227.462601 & -29.106899 &          AT20G J150945-290502 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1510.1+5702 &  227.542496 &  57.039799 &                  GB 1508+5714 &  FSRQ & $\cdots$ &    4.313 &   none &              $\cdots$ \\
 J1510.8+7959 &  227.704697 &  79.990997 &         1RXS J151026.3+795946 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1510.8-0542 &  227.706696 &  -5.710600 &                   PKS 1508-05 &  FSRQ &       LSP &    1.191 &   none &              $\cdots$ \\
 J1512.2+0202 &  228.070206 &   2.040300 &                  PKS 1509+022 &  FSRQ &       LSP &    0.220 &    opt &              $\cdots$ \\
 J1512.9-5639 &  228.249496 & -56.655300 &                PMN J1512-5640 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1513.2-7131 &  228.314896 & -71.520798 &                PMN J1512-7131 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1513.4-3231 &  228.369003 & -32.526501 &                  PKS 1510-324 &  FSRQ &       LSP &    1.153 &   none &              $\cdots$ \\
 J1514.7-3617 &  228.681198 & -36.294899 &                PMN J1514-3617 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1514.8-0949 &  228.715698 &  -9.817000 &                PMN J1514-0948 &   BL Lac &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J1514.8-4748 &  228.700195 & -47.814098 &                PMN J1514-4748 &  FSRQ &       LSP &    1.551 &   none &              $\cdots$ \\
 J1516.1+4351 &  229.049301 &  43.852699 &          87GB 151444.4+440102 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1516.8+3651 &  229.221695 &  36.850498 &              MG2 J151646+3650 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1516.9+1934 &  229.244202 &  19.580500 &                  PKS 1514+197 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1517.7+6525 &  229.435593 &  65.424004 &                   1H 1515+660 &   BL Lac &       HSP &    0.702 &   none &              $\cdots$ \\
 J1517.7-2422 &  229.425400 & -24.372999 &                     AP Librae &   BL Lac &       LSP &    0.048 &   both &    -5.80 (33.85) \\
 J1518.0-2731 &  229.512405 & -27.531300 &                  TXS 1515-273 &   BL Lac &       HSP & $\cdots$ &    opt &              $\cdots$ \\
 J1520.5+4209 &  230.134705 &  42.160000 &                   B3 1518+423 &  FSRQ & $\cdots$ &    0.484 &   none &              $\cdots$ \\
 J1521.8+4338 &  230.464493 &  43.634399 &                   B3 1520+437 &  FSRQ &       LSP &    2.168 &   none &              $\cdots$ \\
 J1522.1+3144 &  230.545395 &  31.739500 &                    B2 1520+31 &  FSRQ &       LSP &    1.489 &    gam &              $\cdots$ \\
 J1522.6-2730 &  230.664200 & -27.505899 &                  PKS 1519-273 &   BL Lac &       LSP &    1.297 &   none &              $\cdots$ \\
 J1532.7-1319 &  233.197205 & -13.326100 &                  TXS 1530-131 &   BCU &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J1534.8+0131 &  233.724701 &   1.522400 &                   PKS 1532+01 &  FSRQ &       LSP &    1.428 &    gam &              $\cdots$ \\
 J1537.7-7957 &  234.439499 & -79.957497 &                PMN J1537-7958 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1539.6+2743 &  234.901901 &  27.727699 &              MG2 J153938+2744 &  FSRQ &       LSP &    2.196 &   none &              $\cdots$ \\
 J1544.3-0649 &  236.078506 &  -6.825500 &           NVSS J154419-064913 &   BCU & $\cdots$ & $\cdots$ &    opt &              $\cdots$ \\
 J1546.1-1003 &  236.541397 & -10.051000 &                PMN J1546-1003 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1548.3+1456 &  237.099899 &  14.946100 &           NVSS J154824+145702 &   BL Lac &       ISP &    0.230 &    gam &              $\cdots$ \\
 J1548.8-2250 &  237.201096 & -22.847099 &                PMN J1548-2251 &   BL Lac &       HSP &    0.192 &   none &              $\cdots$ \\
 J1549.5+0236 &  237.385101 &   2.608400 &                  PKS 1546+027 &  FSRQ &       LSP &    0.414 &    opt &              $\cdots$ \\
 J1550.7+0528 &  237.696503 &   5.472500 &                     4C +05.64 &  FSRQ &       LSP &    1.422 &   both &  999.90 (999.90) \\
 J1553.5-3118 &  238.392303 & -31.311300 &         1RXS J155333.4-311841 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1553.6+1257 &  238.401505 &  12.952400 &                  PKS 1551+130 &  FSRQ &       LSP &    1.290 &   none &              $\cdots$ \\
 J1553.6-2422 &  238.402603 & -24.368700 &                  PKS 1550-242 &  FSRQ & $\cdots$ &    0.332 &    gam &              $\cdots$ \\
 J1555.2-4149 &  238.824402 & -41.828201 &                PMN J1555-4150 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1555.7+1111 &  238.931305 &  11.188400 &                   PG 1553+113 &   BL Lac &       HSP &    0.360 &   both &    26.87 (38.10) \\
 J1559.9+2319 &  239.977707 &  23.319599 &          87GB 155744.0+232525 &   BL Lac & $\cdots$ &    1.034 &    opt &              $\cdots$ \\
 J1603.8-4903 &  240.966507 & -49.061699 &                PMN J1603-4904 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1604.5-4441 &  241.127701 & -44.690300 &                PMN J1604-4441 &   BL Lac &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J1604.6+5714 &  241.158493 &  57.238098 &                GB6 J1604+5714 &  FSRQ &       LSP &    0.720 &   both &     22.62 (6.93) \\
 J1606.9+5919 &  241.734100 &  59.320099 &         1RXS J160709.7+592115 &   BL Lac &       ISP &    0.132 &   none &              $\cdots$ \\
 J1608.7+1029 &  242.176407 &  10.493800 &                     4C +10.45 &  FSRQ &       LSP &    1.226 &    gam &              $\cdots$ \\
 J1610.3-3958 &  242.598099 & -39.973701 &                PMN J1610-3958 &  FSRQ &       LSP &    0.518 &   none &              $\cdots$ \\
 J1610.7-6648 &  242.691895 & -66.814697 &                PMN J1610-6649 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1612.4-3100 &  243.100098 & -31.001101 &           NVSS J161219-305937 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1613.6+3411 &  243.421097 &  34.198200 &                        OS 319 &  FSRQ &       LSP &    1.399 &    gam &              $\cdots$ \\
 J1617.3-5849 &  244.348602 & -58.825699 &                  MRC 1613-586 &  FSRQ &       LSP &    1.414 &   none &              $\cdots$ \\
 J1617.9-7718 &  244.480606 & -77.304001 &                   PKS 1610-77 &  FSRQ &       LSP &    1.710 &   both &     -3.25 (4.46) \\
 J1618.0+5139 &  244.515594 &  51.665298 &                  TXS 1616+517 &  FSRQ &       LSP &    2.556 &   none &              $\cdots$ \\
 J1621.7-1103 &  245.427307 & -11.059200 &                PMN J1621-1101 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1625.7+4134 &  246.447296 &  41.570900 &                     4C +41.32 &  FSRQ &       LSP &    2.550 &   none &              $\cdots$ \\
 J1625.7-2527 &  246.445297 & -25.465000 &                  PKS 1622-253 &  FSRQ &       LSP &    0.786 &   none &              $\cdots$ \\
 J1626.0-2950 &  246.514999 & -29.848600 &                 PKS B1622-297 &  FSRQ &       LSP &    0.815 &    gam &              $\cdots$ \\
 J1626.6-7639 &  246.655304 & -76.650200 &                  PKS 1619-765 &   BL Lac &       ISP &    0.105 &   none &              $\cdots$ \\
 J1628.6+7706 &  247.154495 &  77.109901 &           6C B163030.4+771303 &   BL Lac &       LSP &    0.400 &   none &              $\cdots$ \\
 J1628.8-6149 &  247.217102 & -61.831299 &                  LQAC 247-061 &  FSRQ & $\cdots$ &    2.578 &   none &              $\cdots$ \\
 J1630.7+5221 &  247.681503 &  52.354301 &                  TXS 1629+524 &   BL Lac & $\cdots$ &    1.545 &   none &              $\cdots$ \\
 J1631.2+1046 &  247.803604 &  10.775300 &              MG1 J163119+1051 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1632.2+0854 &  248.059692 &   8.904400 &           NVSS J163211+085608 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1635.2+3808 &  248.816803 &  38.140099 &                     4C +38.41 &  FSRQ &       LSP &    1.814 &   both &    -0.75 (17.37) \\
 J1635.6+3628 &  248.922897 &  36.479500 &              MG3 J163554+3629 &  FSRQ &       LSP &    3.648 &   none &              $\cdots$ \\
 J1637.7+4717 &  249.434204 &  47.291302 &                     4C +47.44 &  FSRQ &       LSP &    0.735 &    gam &              $\cdots$ \\
 J1637.7+7326 &  249.447998 &  73.441299 &               RX J1637.9+7326 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1638.1+5721 &  249.525101 &  57.357700 &                        OS 562 &  FSRQ &       LSP &    0.751 &   none &              $\cdots$ \\
 J1639.2+4129 &  249.823807 &  41.496399 &              MG4 J163918+4127 &  FSRQ &       LSP &    0.691 &   none &              $\cdots$ \\
 J1640.4+3945 &  250.119003 &  39.762600 &                      NRAO 512 &  FSRQ &       LSP &    1.660 &   none &              $\cdots$ \\
 J1641.9-0621 &  250.489197 &  -6.352900 &                  TXS 1639-062 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1642.9+3948 &  250.734100 &  39.816399 &                        3C 345 &  FSRQ &       LSP &    0.593 &   both &     -3.72 (6.07) \\
 J1643.5-0646 &  250.883408 &  -6.774900 &           NVSS J164328-064619 &   BL Lac & $\cdots$ &    0.082 &    opt &              $\cdots$ \\
 J1645.6+6329 &  251.405106 &  63.495800 &                  TXS 1645+635 &  FSRQ &       LSP &    2.379 &   none &              $\cdots$ \\
 J1647.4-6438 &  251.870499 & -64.645401 &                PMN J1647-6437 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1647.5+4950 &  251.892303 &  49.833599 &                  SBS 1646+499 &   BL Lac &       LSP &    0.049 &    opt &              $\cdots$ \\
 J1648.0+2221 &  252.022598 &  22.352301 &              MG2 J164800+2224 &   BCU &       LSP &    0.823 &   none &              $\cdots$ \\
 J1649.4+5235 &  252.363693 &  52.590099 &          87GB 164812.2+524023 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J1650.3-5045 &  252.589401 & -50.751499 &                PMN J1650-5044 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1653.8+3945 &  253.473801 &  39.759499 &                       Mkn 501 &   BL Lac &       HSP &    0.033 &    opt &              $\cdots$ \\
 J1656.0+2047 &  254.004593 &  20.784100 &              MG2 J165546+2043 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1657.0+6010 &  254.257507 &  60.167599 &                 RGB J1656+602 &  FSRQ &       LSP &    0.623 &   none &              $\cdots$ \\
 J1657.7+4808 &  254.438293 &  48.136799 &                     4C +48.41 &  FSRQ &       LSP &    1.669 &    gam &              $\cdots$ \\
 J1659.7-3131 &  254.945496 & -31.520901 &           NVSS J165949-313047 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1700.0+6830 &  255.021500 &  68.504204 &                  TXS 1700+685 &  FSRQ &       LSP &    0.301 &   both &     2.18 (15.46) \\
 J1701.0+6613 &  255.260101 &  66.225502 &                  7C 1700+6616 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1703.6-6213 &  255.911697 & -62.221500 &                  MRC 1659-621 &  FSRQ &       LSP &    1.755 &   none &              $\cdots$ \\
 J1704.1+7647 &  256.036713 &  76.792297 &           NVSS J170357+764611 &   BCU &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J1704.2+1234 &  256.059906 &  12.575200 &           NVSS J170409+123421 &   BL Lac &       LSP &    0.450 &   none &              $\cdots$ \\
 J1706.1+1000 &  256.539093 &  10.007900 &           NVSS J170556+100006 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1707.5+1649 &  256.881012 &  16.820601 &              MG1 J170732+1649 &  FSRQ &       LSP &    0.291 &    opt &              $\cdots$ \\
 J1707.9+0016 &  256.988586 &   0.273100 &           NVSS J170744+001750 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1709.7+4318 &  257.431610 &  43.310902 &                   B3 1708+433 &  FSRQ &       LSP &    1.027 &   none &              $\cdots$ \\
 J1714.0-2029 &  258.522491 & -20.485500 &         1RXS J171405.2-202747 &   BCU &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1716.1+6836 &  259.031494 &  68.606300 &                    S4 1716+68 &  FSRQ & $\cdots$ &    0.777 &    opt &              $\cdots$ \\
 J1717.5-3342 &  259.398499 & -33.700298 &                  TXS 1714-336 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1717.6-5154 &  259.402588 & -51.909000 &                PMN J1717-5155 &  FSRQ &       LSP &    1.158 &   none &              $\cdots$ \\
 J1719.2+1745 &  259.806213 &  17.753300 &                  PKS 1717+177 &   BL Lac &       LSP &    0.137 &   both &    -4.45 (83.66) \\
 J1722.6+6104 &  260.662415 &  61.073399 &                GB6 J1722+6105 &  FSRQ &       LSP &    2.058 &   none &              $\cdots$ \\
 J1722.7+1014 &  260.686005 &  10.234600 &                  TXS 1720+102 &  FSRQ &       LSP &    0.732 &    opt &              $\cdots$ \\
 J1723.6-7714 &  260.921906 & -77.237602 &                  PKS 1716-771 &   BCU &       LSP & $\cdots$ &   both &  999.90 (999.90) \\
 J1724.2+4005 &  261.050903 &  40.089100 &                    S4 1722+40 &  FSRQ &       LSP &    1.049 &   none &              $\cdots$ \\
 J1724.9+7654 &  261.233093 &  76.915199 &                    S5 1726+76 &  FSRQ &       LSP &    0.680 &   none &              $\cdots$ \\
 J1725.0+1152 &  261.271301 &  11.874800 &                   1H 1720+117 &   BL Lac &       HSP &    0.180 &    opt &              $\cdots$ \\
 J1725.5+5851 &  261.387604 &  58.857800 &                  7C 1724+5854 &   BL Lac &       ISP &    0.297 &    opt &              $\cdots$ \\
 J1727.4+4530 &  261.852112 &  45.510799 &                    S4 1726+45 &  FSRQ &       LSP &    0.717 &   both &     -3.40 (7.67) \\
 J1728.0+1216 &  262.020203 &  12.275600 &                  PKS 1725+123 &  FSRQ &       LSP &    0.583 &   none &              $\cdots$ \\
 J1728.3+5013 &  262.077911 &  50.226700 &                      I Zw 187 &   BL Lac &       HSP &    0.055 &   none &              $\cdots$ \\
 J1728.4+0427 &  262.122009 &   4.460600 &                  PKS 1725+044 &  FSRQ &       LSP &    0.293 &   none &              $\cdots$ \\
 J1728.6-7448 &  262.152893 & -74.803497 &                  MRC 1722-748 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1730.6+0024 &  262.662811 &   0.409500 &                  PKS 1728+004 &  FSRQ &       LSP &    1.335 &   none &              $\cdots$ \\
 J1733.0-1305 &  263.263214 & -13.085800 &                   PKS 1730-13 &  FSRQ &       LSP &    0.902 &   none &              $\cdots$ \\
 J1733.6-6054 &  263.424591 & -60.906502 &                PMN J1733-6055 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1734.3+3858 &  263.598389 &  38.976299 &                   B2 1732+38A &  FSRQ &       LSP &    0.976 &   both &     5.76 (22.04) \\
 J1736.0+2033 &  264.018585 &  20.555901 &           NVSS J173605+203301 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1738.0+8717 &  264.500885 &  87.285103 &             6C B175708+871924 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1738.2+4000 &  264.559998 &  40.009899 &           NVSS J173807+400312 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1739.5+4955 &  264.885986 &  49.931999 &                    S4 1738+49 &  FSRQ &       LSP &    1.545 &   both &  999.90 (999.90) \\
 J1740.5+5211 &  265.135712 &  52.192699 &                     4C +51.37 &  FSRQ &       LSP &    1.381 &   both &  999.90 (999.90) \\
 J1740.6+5346 &  265.159088 &  53.770100 &          87GB 173932.3+534742 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1744.6-5713 &  266.155487 & -57.232101 &                PMN J1744-5715 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1746.8-5235 &  266.719910 & -52.586800 &                PMN J1747-5236 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1747.1-5453 &  266.786713 & -54.894402 &                PMN J1747-5450 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1748.0+3403 &  267.010590 &  34.064098 &              MG2 J174803+3403 &  FSRQ &       LSP &    2.763 &    opt &              $\cdots$ \\
 J1748.6+7005 &  267.157990 &  70.096901 &                    S4 1749+70 &   BL Lac &       ISP &    0.770 &    opt &              $\cdots$ \\
 J1749.0+4321 &  267.255402 &  43.361599 &                   B3 1747+433 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1751.5+0938 &  267.877594 &   9.645600 &                        OT 081 &   BL Lac &       LSP &    0.322 &   both &     2.02 (15.08) \\
 J1751.6+2921 &  267.903900 &  29.358200 &              MG2 J175143+2921 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1753.7+2847 &  268.433289 &  28.796700 &                    B2 1751+28 &  FSRQ &       LSP &    1.118 &    gam &              $\cdots$ \\
 J1754.2+3212 &  268.553192 &  32.200699 &               RX J1754.1+3212 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J1754.7+3444 &  268.678986 &  34.741699 &              MG2 J175448+3442 &   BCU & $\cdots$ &    0.016 &   none &              $\cdots$ \\
 J1759.1-4822 &  269.783203 & -48.377701 &                PMN J1758-4820 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1800.6+7828 &  270.173004 &  78.467400 &                   S5 1803+784 &   BL Lac &       LSP &    0.680 &   both &     1.14 (11.79) \\
 J1801.5+4404 &  270.377106 &  44.074699 &                    S4 1800+44 &  FSRQ &       LSP &    0.663 &   both &    -0.26 (20.25) \\
 J1802.6-3940 &  270.671112 & -39.668701 &                PMN J1802-3940 &  FSRQ &       LSP &    0.296 &   none &              $\cdots$ \\
 J1803.4-6510 &  270.864014 & -65.173203 &                  PKS 1758-651 &  FSRQ &       LSP &    1.199 &   none &              $\cdots$ \\
 J1806.8+6949 &  271.710785 &  69.827003 &                        3C 371 &   BL Lac &       LSP &    0.050 &    opt &              $\cdots$ \\
 J1807.2+6429 &  271.808685 &  64.498802 &                  7C 1807+6428 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1808.1-5013 &  272.032196 & -50.220699 &                PMN J1808-5011 &  FSRQ &       LSP &    1.606 &   none &              $\cdots$ \\
 J1808.2+3500 &  272.065704 &  35.010399 &              MG2 J180813+3501 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J1809.7+2910 &  272.441498 &  29.170900 &              MG2 J180948+2910 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1811.0+1608 &  272.750000 &  16.147800 &          87GB 180835.5+160714 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1811.3+0340 &  272.825989 &   3.679400 &           NVSS J181118+034113 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1813.5+3144 &  273.387207 &  31.749701 &                    B2 1811+31 &   BL Lac &       HSP &    0.117 &   both &    -6.97 (42.66) \\
 J1813.6+0614 &  273.408386 &   6.240800 &                  TXS 1811+062 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1814.4+2953 &  273.615204 &  29.894300 &                    B2 1811+29 &  FSRQ & $\cdots$ &    1.351 &   none &              $\cdots$ \\
 J1816.9-4942 &  274.243896 & -49.715801 &                PMN J1816-4943 &  FSRQ &       LSP &    1.700 &   none &              $\cdots$ \\
 J1818.6+0903 &  274.674805 &   9.065000 &              MG1 J181841+0903 &  FSRQ &       LSP &    0.354 &   none &              $\cdots$ \\
 J1823.6-3453 &  275.910889 & -34.895199 &           NVSS J182338-345412 &   BCU &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1824.1+5651 &  276.039307 &  56.858501 &                     4C +56.27 &   BL Lac &       LSP &    0.663 &   both &      1.64 (7.99) \\
 J1825.1-5231 &  276.294586 & -52.528999 &                  PKS 1821-525 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1829.2-5813 &  277.310791 & -58.232300 &                  PKS 1824-582 &  FSRQ & $\cdots$ &    1.531 &   both &     -4.67 (3.97) \\
 J1830.0+1324 &  277.511993 &  13.413800 &              MG1 J183001+1323 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1830.1+0617 &  277.536285 &   6.287800 &                  TXS 1827+062 &  FSRQ &       LSP &    0.745 &   none &              $\cdots$ \\
 J1830.2-4443 &  277.550415 & -44.720001 &                PMN J1830-4441 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1834.7-5858 &  278.687408 & -58.981800 &                  PKS 1830-589 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1838.8+4802 &  279.714111 &  48.041199 &                GB6 J1838+4802 &   BL Lac &       HSP &    0.300 &    opt &              $\cdots$ \\
 J1839.6-7107 &  279.914215 & -71.124298 &                  PKS 1831-711 &  FSRQ &       LSP &    1.356 &   none &              $\cdots$ \\
 J1840.6-5545 &  280.174805 & -55.751801 &                PMN J1841-5544 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1841.0+6115 &  280.253113 &  61.252201 &          87GB 184000.4+611120 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1841.8+3218 &  280.453003 &  32.300999 &               RX J1841.7+3218 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1842.4-5840 &  280.611206 & -58.680199 &         1RXS J184230.6-584202 &   BL Lac & $\cdots$ &    0.421 &   none &              $\cdots$ \\
 J1844.4+1547 &  281.117401 &  15.788800 &           NVSS J184425+154646 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1848.4+3217 &  282.105011 &  32.294998 &                   B2 1846+32A &  FSRQ &       LSP &    0.798 &   none &              $\cdots$ \\
 J1848.5+3243 &  282.145599 &  32.730900 &                   B2 1846+32B &  FSRQ &       LSP &    0.981 &   both &      0.81 (2.88) \\
 J1848.5+6537 &  282.133209 &  65.631302 &           NVSS J184822+653702 &   BL Lac & $\cdots$ &    0.364 &   none &              $\cdots$ \\
 J1849.2+6705 &  282.319214 &  67.090897 &                    S4 1849+67 &  FSRQ &       LSP &    0.657 &   both &   -11.22 (16.73) \\
 J1849.4+2745 &  282.354309 &  27.754200 &              MG2 J184929+2748 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1849.4-4313 &  282.362305 & -43.221401 &                PMN J1849-4314 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J1852.4+4856 &  283.115997 &  48.935001 &                    S4 1851+48 &  FSRQ &       LSP &    1.250 &   none &              $\cdots$ \\
 J1858.3-2511 &  284.575195 & -25.199100 &                PMN J1858-2511 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1902.9-6748 &  285.743195 & -67.806801 &                PMN J1903-6749 &  FSRQ &       LSP &    0.255 &   both &     0.60 (31.88) \\
 J1903.2+5540 &  285.807709 &  55.677299 &                  TXS 1902+556 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1904.1+3627 &  286.034302 &  36.452599 &              MG2 J190411+3627 &   BL Lac & $\cdots$ &    0.078 &   none &              $\cdots$ \\
 J1911.2-2006 &  287.807800 & -20.113701 &                 PKS B1908-201 &  FSRQ &       LSP &    1.119 &    gam &              $\cdots$ \\
 J1912.1-0803 &  288.028412 &  -8.058900 &                PMN J1912-0804 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1912.4-1222 &  288.118500 & -12.367800 &                  TXS 1909-124 &   BCU & $\cdots$ & $\cdots$ &    opt &              $\cdots$ \\
 J1913.0-8009 &  288.269989 & -80.157402 &                   PKS 1903-80 &  FSRQ &       LSP &    1.756 &    gam &              $\cdots$ \\
 J1913.4-3629 &  288.350708 & -36.488499 &                PMN J1913-3630 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1917.7-1921 &  289.438385 & -19.362801 &                   1H 1914-194 &   BL Lac &       HSP &    0.137 &    opt &              $\cdots$ \\
 J1918.2-4111 &  289.564301 & -41.189301 &                PMN J1918-4111 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1921.8-1607 &  290.463287 & -16.123100 &                PMN J1921-1607 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1922.5-7453 &  290.627899 & -74.887604 &          1RXS J192244.1-74541 &   BCU &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1923.5-2104 &  290.876312 & -21.070999 &                  TXS 1920-211 &  FSRQ &       LSP &    0.874 &   none &              $\cdots$ \\
 J1924.8-2914 &  291.213593 & -29.246799 &                 PKS B1921-293 &  FSRQ &       LSP &    0.353 &   none &              $\cdots$ \\
 J1926.8+6154 &  291.709686 &  61.914600 &          87GB 192614.4+614823 &   BL Lac &       HSP & $\cdots$ &    opt &              $\cdots$ \\
 J1927.5+6117 &  291.882202 &  61.293999 &                    S4 1926+61 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J1931.1+0937 &  292.783997 &   9.631400 &               RX J1931.1+0937 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1933.2-4539 &  293.314301 & -45.650799 &                  PKS 1929-457 &  FSRQ &       LSP &    0.652 &   none &              $\cdots$ \\
 J1934.3+6541 &  293.595215 &  65.688797 &                  TXS 1933+655 &  FSRQ &       LSP &    1.687 &   gam &              $\cdots$ \\
 J1936.9-4720 &  294.241608 & -47.340000 &                PMN J1936-4719 &   BL Lac & $\cdots$ &    0.265 &   none &              $\cdots$ \\
 J1937.2-3958 &  294.309204 & -39.982498 &                  PKS 1933-400 &  FSRQ &       LSP &    0.965 &   none &              $\cdots$ \\
 J1939.5-1525 &  294.877197 & -15.425600 &                   PKS 1936-15 &  FSRQ &       LSP &    1.657 &    gam &              $\cdots$ \\
 J1941.3-6210 &  295.346802 & -62.175301 &                  PKS 1936-623 &   BL Lac &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J1942.1+4011 &  295.539001 &  40.198399 &          87GB 194033.4+400351 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J1942.7+1033 &  295.696014 &  10.558400 &          87GB 194024.3+102612 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1944.9-2143 &  296.229492 & -21.721600 &         1RXS J194455.3-214318 &   BL Lac & $\cdots$ &    0.410 &   none &              $\cdots$ \\
 J1945.1-4007 &  296.292206 & -40.120899 &          AT20G J194519-400557 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1949.5+0906 &  297.390198 &   9.105400 &         1RXS J194934.1+090655 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1951.8-0511 &  297.964996 &  -5.184400 &                PMN J1951-0509 &  FSRQ &       LSP &    1.083 &    opt &              $\cdots$ \\
 J1954.6-1122 &  298.669312 & -11.381500 &                  TXS 1951-115 &   BL Lac &       LSP &    0.683 &    opt &              $\cdots$ \\
 J1955.1-1604 &  298.777405 & -16.071501 &         1RXS J195500.6-160328 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J1955.2+1358 &  298.820099 &  13.982400 &          87GB 195252.4+135009 &  FSRQ &       LSP &    0.743 &   none &              $\cdots$ \\
 J1957.1-3231 &  299.286407 & -32.524601 &                  PKS 1953-325 &  FSRQ &       LSP &    1.242 &   none &              $\cdots$ \\
 J1958.0-3845 &  299.502594 & -38.754700 &                  PKS 1954-388 &  FSRQ &       LSP &    0.630 &   both &     9.30 (16.55) \\
 J1958.1-0711 &  299.533813 &  -7.192600 &           NVSS J195801-071348 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J1958.3-3010 &  299.581207 & -30.181000 &         1RXS J195815.6-301119 &   BL Lac & $\cdots$ &    0.119 &    opt &              $\cdots$ \\
 J1959.0+3844 &  299.766296 &  38.736801 &                  LQAC 299+038 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J1959.1-4247 &  299.796295 & -42.785198 &                PMN J1959-4246 &  FSRQ &       LSP &    2.174 &   none &              $\cdots$ \\
 J2000.0+6508 &  300.010986 &  65.147903 &                  1ES 1959+650 &   BL Lac &       HSP &    0.047 &   both &  999.90 (999.90) \\
 J2000.9-1748 &  300.234589 & -17.816401 &                  PKS 1958-179 &  FSRQ &       LSP &    0.652 &   both &    -2.72 (19.24) \\
 J2001.2+4353 &  300.301788 &  43.886200 &              MG4 J200112+4352 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J2005.1+7003 &  301.277588 &  70.062401 &         1RXS J200504.0+700445 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J2005.5+7752 &  301.393005 &  77.882896 &                    S5 2007+77 &   BL Lac &       LSP &    0.342 &   both &  999.90 (999.90) \\
 J2005.8+6424 &  301.463989 &  64.400200 &          87GB 200541.3+641601 &  FSRQ &       LSP &    1.574 &   none &              $\cdots$ \\
 J2005.9-2309 &  301.476196 & -23.153099 &                  TXS 2002-233 &  FSRQ &       LSP &    0.830 &   none &              $\cdots$ \\
 J2007.2+6607 &  301.814789 &  66.117798 &                  TXS 2007+659 &  FSRQ &       LSP &    1.325 &   gam &              $\cdots$ \\
 J2007.3-7728 &  301.846588 & -77.477997 &                  PKS 2000-776 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2009.4-4849 &  302.359497 & -48.824799 &                  PKS 2005-489 &   BL Lac &       HSP &    0.071 &    opt &              $\cdots$ \\
 J2009.9+3544 &  302.489197 &  35.745998 &                    B2 2008+35 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2010.0+7229 &  302.515900 &  72.487396 &                     4C +72.28 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2012.0+4629 &  303.020386 &  46.487999 &                  7C 2010+4619 &   BL Lac &       ISP & $\cdots$ &   both &  999.90 (999.90) \\
 J2012.2-1646 &  303.071899 & -16.772900 &                PMN J2012-1646 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2015.3-1432 &  303.826111 & -14.541700 &           NVSS J201525-143202 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2016.3-0903 &  304.098206 &  -9.062200 &                PMN J2016-0903 &   BL Lac &       ISP &    0.367 &    opt &              $\cdots$ \\
 J2022.3-4513 &  305.591095 & -45.222801 &                PMN J2022-4513 &   BL Lac &       ISP & $\cdots$ &    opt &              $\cdots$ \\
 J2022.5+7612 &  305.645905 &  76.200699 &                   S5 2023+760 &   BL Lac &       LSP &    0.594 &    opt &              $\cdots$ \\
 J2023.6-1139 &  305.903198 & -11.658500 &                PMN J2023-1140 &  FSRQ &       LSP &    0.698 &   none &              $\cdots$ \\
 J2024.6-3252 &  306.158112 & -32.874001 &                  PKS 2021-330 &  FSRQ &       LSP &    1.465 &   none &              $\cdots$ \\
 J2024.8-6459 &  306.200989 & -64.991302 &                PMN J2024-6458 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2025.2+0317 &  306.308502 &   3.289300 &                  PKS 2022+031 &  FSRQ &       LSP &    2.210 &   none &              $\cdots$ \\
 J2025.3+3341 &  306.341187 &  33.689098 &                    B2 2023+33 &   BL Lac &       LSP &    0.219 &   none &              $\cdots$ \\
 J2025.6-0735 &  306.421997 &  -7.594500 &                   PKS 2023-07 &  FSRQ &       LSP &    1.388 &   both &      4.40 (9.72) \\
 J2029.5+4925 &  307.375000 &  49.422100 &              MG4 J202932+4925 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2030.2-0620 &  307.564087 &  -6.343200 &                  TXS 2027-065 &  FSRQ &       LSP &    0.667 &   none &              $\cdots$ \\
 J2031.2-4121 &  307.811188 & -41.357399 &          SUMSS J203056-411906 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2032.0+1219 &  308.003998 &  12.327900 &                  PKS 2029+121 &   BL Lac &       LSP &    1.215 &   none &              $\cdots$ \\
 J2034.6+1154 &  308.650391 &  11.903500 &                  TXS 2032+117 &  FSRQ &       LSP &    0.607 &   both &      1.79 (5.76) \\
 J2035.4+1056 &  308.851715 &  10.938000 &                  PKS 2032+107 &  FSRQ &       LSP &    0.601 &    gam &              $\cdots$ \\
 J2036.4+6553 &  309.103210 &  65.883400 &          87GB 203539.4+654245 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J2038.7+5117 &  309.693787 &  51.285099 &                        3C 418 &  FSRQ &       LSP &    1.686 &   none &              $\cdots$ \\
 J2039.0-1046 &  309.758087 & -10.773100 &                  TXS 2036-109 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2040.5-1705 &  310.136414 & -17.090099 &                  TXS 2037-172 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2046.8-4258 &  311.720490 & -42.969398 &       2MASS J20464397-4257134 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2049.9+1002 &  312.478210 &  10.040700 &                  PKS 2047+098 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2050.4-2627 &  312.610413 & -26.465900 &                PMN J2050-2628 &  FSRQ &       LSP &    1.633 &   none &              $\cdots$ \\
 J2052.2-5533 &  313.067413 & -55.562401 &                PMN J2052-5533 &   BCU & $\cdots$ & $\cdots$ &    gam &              $\cdots$ \\
 J2056.2-4714 &  314.071503 & -47.236900 &                   PKS 2052-47 &  FSRQ &       LSP &    1.489 &   both &     4.67 (11.43) \\
 J2056.5-0202 &  314.142212 &  -2.035500 &                PMN J2056-0205 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2103.8-6233 &  315.954712 & -62.556301 &                PMN J2103-6232 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J2104.0-3546 &  316.009613 & -35.767799 &           NVSS J210353-354620 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J2108.2-2454 &  317.061493 & -24.908100 &          AT20G J210812-245233 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2108.5+1434 &  317.147614 &  14.581200 &                        OX 110 &  FSRQ &       LSP &    2.017 &   none &              $\cdots$ \\
 J2110.3+0808 &  317.575989 &   8.149800 &                PMN J2110+0810 &  FSRQ &       LSP &    1.580 &   none &              $\cdots$ \\
 J2114.8+2831 &  318.716492 &  28.522200 &                   B2 2112+28B &  FSRQ &       LSP &    2.345 &    opt &              $\cdots$ \\
 J2115.4+2932 &  318.873688 &  29.545601 &                    B2 2113+29 &  FSRQ &       LSP &    1.514 &   both &  999.90 (999.90) \\
 J2119.6-1105 &  319.924103 & -11.091000 &                   PKS 2116-11 &  FSRQ &       LSP &    1.844 &   none &              $\cdots$ \\
 J2120.6-1254 &  320.153595 & -12.909700 &           NVSS J212035-125443 &   BCU & $\cdots$ &    0.582 &   none &              $\cdots$ \\
 J2121.0+1901 &  320.259796 &  19.032400 &                        OX 131 &  FSRQ &       LSP &    2.180 &   none &              $\cdots$ \\
 J2123.6+0535 &  320.920593 &   5.592000 &                        OX 036 &  FSRQ &       LSP &    1.941 &   none &              $\cdots$ \\
 J2126.3-4605 &  321.594788 & -46.097801 &                  PKS 2123-463 &  FSRQ &       LSP &    1.670 &   none &              $\cdots$ \\
 J2127.7+3612 &  321.931091 &  36.212502 &                    B2 2125+35 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J2130.4-4241 &  322.601196 & -42.690399 &          SUMSS J213017-424319 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2131.0-2746 &  322.752991 & -27.772699 &                      RBS 1751 &   BL Lac &       HSP &    0.380 &   none &              $\cdots$ \\
 J2131.5-0916 &  322.891113 &  -9.268400 &                      RBS 1752 &   BL Lac &       HSP &    0.449 &   none &              $\cdots$ \\
 J2133.9+6646 &  323.479309 &  66.777603 &           NVSS J213349+664706 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J2134.2-0154 &  323.569885 &  -1.904200 &                  PKS 2131-021 &   BL Lac &       LSP &    1.283 &    opt &              $\cdots$ \\
 J2134.5-2130 &  323.641388 & -21.502899 &           NVSS J213430-213032 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J2135.3-5006 &  323.836212 & -50.101501 &                PMN J2135-5006 &  FSRQ &       LSP &    2.181 &   none &              $\cdots$ \\
 J2136.5+4259 &  324.141113 &  42.993801 &                  TXS 2134+428 &   BCU &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J2139.4-4235 &  324.854614 & -42.589500 &                   MH 2136-428 &   BL Lac &       ISP & $\cdots$ &   both &  999.90 (999.90) \\
 J2141.7-6410 &  325.430511 & -64.179199 &                PMN J2141-6411 &   BCU &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J2141.8-3727 &  325.462189 & -37.454498 &                  PKS 2138-377 &  FSRQ &       LSP &    0.423 &   none &              $\cdots$ \\
 J2143.1-3929 &  325.793091 & -39.488201 &                PMN J2143-3929 &   BL Lac &       HSP &    0.429 &   none &              $\cdots$ \\
 J2143.5+1743 &  325.894196 &  17.730600 &                        OX 169 &  FSRQ &       LSP &    0.211 &    gam &              $\cdots$ \\
 J2144.2+3132 &  326.064606 &  31.545700 &              MG3 J214415+3132 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J2145.0-3356 &  326.253296 & -33.943901 &                PMN J2145-3357 &  FSRQ &       LSP &    1.360 &   none &              $\cdots$ \\
 J2146.5-1344 &  326.644897 & -13.734700 &           NVSS J214637-134359 &   BL Lac & $\cdots$ &    0.420 &   none &              $\cdots$ \\
 J2146.8+0425 &  326.708008 &   4.426600 &              MG1 J214653+0427 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2147.1+0931 &  326.782898 &   9.518100 &                  PKS 2144+092 &  FSRQ &       LSP &    1.113 &   none &              $\cdots$ \\
 J2147.3-7536 &  326.826813 & -75.602402 &                   PKS 2142-75 &  FSRQ &       LSP &    1.138 &   both &      1.67 (2.48) \\
 J2149.1+6104 &  327.289703 &  61.070499 &                     4C +60.32 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2149.6+0323 &  327.423615 &   3.395900 &                 PKS B2147+031 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2149.7+1917 &  327.444092 &  19.285900 &                  TXS 2147+191 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2150.7-2810 &  327.698395 & -28.172800 &                PMN J2150-2812 &  FSRQ &       LSP &    0.865 &   none &              $\cdots$ \\
 J2151.7-2749 &  327.925110 & -27.823400 &                PMN J2151-2742 &  FSRQ &       LSP &    1.485 &   none &              $\cdots$ \\
 J2151.8-3027 &  327.965515 & -30.459999 &                  PKS 2149-306 &  FSRQ &       LSP &    2.345 &   none &              $\cdots$ \\
 J2153.8-1137 &  328.460907 & -11.630600 &                PMN J2153-1136 &  FSRQ &       LSP &    1.582 &   none &              $\cdots$ \\
 J2156.3-0036 &  329.079712 &  -0.603900 &                 PKS B2153-008 &  FSRQ &       LSP &    0.495 &   none &              $\cdots$ \\
 J2157.5+3127 &  329.386200 &  31.455200 &                    B2 2155+31 &  FSRQ &       LSP &    1.486 &   none &              $\cdots$ \\
 J2158.1-1501 &  329.527496 & -15.023700 &                  PKS 2155-152 &  FSRQ &       LSP &    0.672 &    opt &              $\cdots$ \\
 J2158.8-3013 &  329.714111 & -30.225100 &                  PKS 2155-304 &   BL Lac &       HSP &    0.116 &   both &     5.57 (52.07) \\
 J2159.8-4751 &  329.962311 & -47.851799 &                PMN J2200-4751 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2200.1+2138 &  330.030701 &  21.638201 &                  TXS 2157+213 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2201.5-8339 &  330.378693 & -83.663101 &                   PKS 2155-83 &  FSRQ &       LSP &    1.865 &   both &     -0.67 (3.08) \\
 J2201.8+5048 &  330.453186 &  50.805302 &                      NRAO 676 &  FSRQ &       LSP &    1.899 &   none &              $\cdots$ \\
 J2202.7+4216 &  330.694611 &  42.282101 &                        BL Lac &   BL Lac &       LSP &    0.069 &   both &    -0.19 (24.32) \\
 J2203.4+1725 &  330.872101 &  17.431801 &                  PKS 2201+171 &  FSRQ &       LSP &    1.076 &   none &              $\cdots$ \\
 J2205.0+7432 &  331.271912 &  74.546204 &                    S5 2205+74 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2206.8-0032 &  331.708710 &  -0.546100 &                PMN J2206-0031 &   BL Lac &       LSP &    1.053 &    opt &              $\cdots$ \\
 J2207.5-5346 &  331.892212 & -53.771900 &                   PKS 2204-54 &  FSRQ &       LSP &    1.215 &   none &              $\cdots$ \\
 J2207.6+0053 &  331.913696 &   0.890700 &                PMN J2207+0052 &  FSRQ & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2209.8-5028 &  332.473511 & -50.470200 &                PMN J2210-5030 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2211.2-1325 &  332.816803 & -13.418900 &                  PKS 2208-137 &  FSRQ &       LSP &    0.392 &    opt &              $\cdots$ \\
 J2212.9-2526 &  333.226105 & -25.433500 &                   PKS 2210-25 &  FSRQ &       LSP &    1.833 &    opt &              $\cdots$ \\
 J2216.9+2421 &  334.238007 &  24.357500 &                   B2 2214+24B &   BL Lac &       LSP &    0.505 &   none &              $\cdots$ \\
 J2219.2+1806 &  334.812714 &  18.102600 &              MG1 J221916+1806 &  FSRQ &       LSP &    1.071 &   none &              $\cdots$ \\
 J2221.5-5225 &  335.390900 & -52.430698 &                PMN J2221-5224 &   BL Lac &       HSP &    0.340 &   none &              $\cdots$ \\
 J2221.9-3504 &  335.497009 & -35.071201 &           NVSS J222227-350942 &  FSRQ & $\cdots$ &    0.298 &   none &              $\cdots$ \\
 J2222.8+1209 &  335.709808 &  12.156800 &                  TXS 2220+119 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2225.6+2120 &  336.413605 &  21.341801 &                   PKS 2223+21 &  FSRQ &       LSP &    1.959 &   none &              $\cdots$ \\
 J2225.7-0457 &  336.432098 &  -4.953700 &                        3C 446 &  FSRQ &       LSP &    1.404 &   none &              $\cdots$ \\
 J2228.6-1636 &  337.165894 & -16.607300 &       2MASS J22283018-1636432 &   BL Lac &       ISP &    0.525 &   none &              $\cdots$ \\
 J2229.7-0832 &  337.425812 &  -8.544700 &                   PKS 2227-08 &  FSRQ &       LSP &    1.560 &    gam &              $\cdots$ \\
 J2230.9-7815 &  337.728210 & -78.259399 &                  PKS 2225-785 &  FSRQ &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2231.0-4416 &  337.757996 & -44.279099 &                  PKS 2227-445 &  FSRQ &       LSP &    1.326 &    opt &              $\cdots$ \\
 J2232.6+1143 &  338.152496 &  11.730600 &                       CTA 102 &  FSRQ &       LSP &    1.037 &   both &    -2.67 (31.53) \\
 J2234.1-2656 &  338.542511 & -26.937500 &                PMN J2234-2656 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2235.1-0623 &  338.799408 &  -6.395500 &                PMN J2235-0623 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2235.3-4836 &  338.840912 & -48.601501 &                  PKS 2232-488 &  FSRQ &       LSP &    0.510 &   none &              $\cdots$ \\
 J2235.8-3627 &  338.970795 & -36.460499 &           NVSS J223554-362901 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J2236.3+2828 &  339.096191 &  28.483200 &                   B2 2234+28A &  FSRQ &       LSP &    0.790 &   both &    -0.91 (20.82) \\
 J2236.4-2309 &  339.124603 & -23.155199 &                PMN J2236-2309 &   BCU &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J2236.5-1433 &  339.144409 & -14.555700 &                  PKS 2233-148 &   BL Lac &       LSP &    0.325 &   both &    11.86 (21.82) \\
 J2237.0-3921 &  339.268585 & -39.356998 &           NVSS J223708-392137 &  FSRQ &       LSP &    0.297 &   none &              $\cdots$ \\
 J2243.4-2544 &  340.865387 & -25.736300 &                  PKS 2240-260 &   BL Lac &       LSP &    0.774 &    opt &              $\cdots$ \\
 J2243.9+2021 &  340.989502 &  20.356501 &                 RGB J2243+203 &   BL Lac &       HSP & $\cdots$ &    gam &              $\cdots$ \\
 J2244.2+4057 &  341.061401 &  40.959702 &                  TXS 2241+406 &  FSRQ &       LSP &    1.171 &   both &    -2.60 (11.93) \\
 J2248.7-3235 &  342.192810 & -32.592602 &                  PKS 2245-328 &  FSRQ &       LSP &    2.268 &   none &              $\cdots$ \\
 J2248.9+2106 &  342.246887 &  21.121401 &                  PKS 2246+208 &  FSRQ &       LSP &    1.274 &   both &     -4.65 (5.35) \\
 J2250.0+3825 &  342.514191 &  38.424702 &                   B3 2247+381 &   BL Lac &       HSP &    0.119 &   none &              $\cdots$ \\
 J2250.0-1250 &  342.504913 & -12.848500 &                  PKS 2247-131 &   BCU &       LSP & $\cdots$ &    gam &              $\cdots$ \\
 J2250.4-4206 &  342.606201 & -42.109501 &                PMN J2250-4206 &   BL Lac &       ISP &    0.119 &   none &              $\cdots$ \\
 J2250.7-2806 &  342.690308 & -28.111401 &                PMN J2250-2806 &   BL Lac &       LSP &    0.525 &   none &              $\cdots$ \\
 J2251.2+5550 &  342.803894 &  55.843102 &          87GB 224837.7+553415 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2251.5-4928 &  342.878906 & -49.469101 &          SUMSS J225128-492912 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J2253.2-1232 &  343.308411 & -12.541600 &                  TXS 2250-127 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J2253.9+1609 &  343.496307 &  16.150600 &                      3C 454.3 &  FSRQ &       LSP &    0.859 &   both &    -1.52 (12.98) \\
 J2254.8-2725 &  343.717987 & -27.417101 &           NVSS J225453-272509 &   BL Lac &       ISP &    0.333 &   none &              $\cdots$ \\
 J2258.1-2759 &  344.528809 & -27.984301 &                  PKS 2255-282 &  FSRQ &       LSP &    0.926 &   both &     6.68 (22.48) \\
 J2258.5-8247 &  344.638885 & -82.784401 &                PMN J2258-8246 &   BCU &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J2259.8-1552 &  344.952606 & -15.880900 &  GALEXASC J225957.26-155332.5 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J2300.7-2645 &  345.182312 & -26.750200 &                  PKS 2257-270 &  FSRQ &       LSP &    1.476 &   none &              $\cdots$ \\
 J2301.0-0158 &  345.262695 &  -1.975800 &                 PKS B2258-022 &  FSRQ &       LSP &    0.778 &   both &    -1.45 (27.96) \\
 J2304.6+3704 &  346.172607 &  37.082600 &         1RXS J230437.1+370506 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J2307.6+1451 &  346.922211 &  14.864400 &              MG1 J230734+1449 &   BL Lac &       LSP &    0.503 &   none &              $\cdots$ \\
 J2311.0+0205 &  347.766113 &   2.099500 &           NVSS J231101+020504 &   BL Lac &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J2311.0+3425 &  347.768188 &  34.422298 &                    B2 2308+34 &  FSRQ &       LSP &    1.817 &   both &     2.95 (13.50) \\
 J2311.7+2604 &  347.930786 &  26.083099 &              MG3 J231144+2604 &   BCU &       LSP &    1.747 &   none &              $\cdots$ \\
 J2312.5+7241 &  348.139587 &  72.692299 &             CRATES J2312+7241 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2313.5+3945 &  348.399689 &  39.764400 &          87GB 231102.6+393314 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2315.6-5018 &  348.914001 & -50.312698 &                  PKS 2312-505 &   BL Lac &       LSP &    0.811 &   none &              $\cdots$ \\
 J2317.4-4533 &  349.356506 & -45.562302 &          SUMSS J231731-453400 &   BL Lac &       HSP & $\cdots$ &   none &              $\cdots$ \\
 J2318.2+1915 &  349.556793 &  19.256001 &                  TXS 2315+189 &   BCU &       LSP &    2.163 &   none &              $\cdots$ \\
 J2321.5-1619 &  350.385406 & -16.317600 &           NVSS J232137-161935 &   BL Lac & $\cdots$ &    0.694 &   none &              $\cdots$ \\
 J2321.7-6438 &  350.433197 & -64.645302 &                PMN J2321-6438 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J2321.9+3204 &  350.477905 &  32.073700 &                    B2 2319+31 &  FSRQ &       LSP &    1.489 &    gam &              $\cdots$ \\
 J2322.6-0735 &  350.657593 &  -7.590700 &                PMN J2322-0736 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2322.8-4916 &  350.707703 & -49.272499 &          SUMSS J232254-491629 &   BL Lac &       HSP &    0.380 &   none &              $\cdots$ \\
 J2323.6-0617 &  350.915710 &  -6.295300 &                  TXS 2321-065 &  FSRQ &       LSP &    2.144 &   none &              $\cdots$ \\
 J2323.8+4210 &  350.974915 &  42.182598 &                  1ES 2321+419 &   BL Lac &       HSP &    0.059 &    opt &              $\cdots$ \\
 J2324.7+0801 &  351.189606 &   8.028200 &                PMN J2324+0801 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J2324.7-4041 &  351.181702 & -40.683399 &                  1ES 2322-409 &   BL Lac &       HSP &    0.174 &    opt &              $\cdots$ \\
 J2325.2+3957 &  351.315399 &  39.954201 &                   B3 2322+396 &   BL Lac &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2325.4-3559 &  351.358612 & -35.987801 &                      CTS 0490 &  FSRQ &       LSP &    0.360 &   none &              $\cdots$ \\
 J2325.4-4800 &  351.350098 & -48.002201 &                  PKS 2322-482 &   BL Lac &       ISP &    0.221 &    opt &              $\cdots$ \\
 J2325.7+1821 &  351.436005 &  18.365400 &              MG1 J232550+1822 &   BCU &       LSP & $\cdots$ &    opt &              $\cdots$ \\
 J2326.2+0113 &  351.574799 &   1.221600 &      SDSS J232625.63+011208.6 &   BCU &       LSP &    0.335 &    opt &              $\cdots$ \\
 J2327.5+0939 &  351.895905 &   9.654300 &                  PKS 2325+093 &  FSRQ &       LSP &    1.843 &    opt &              $\cdots$ \\
 J2328.3-4036 &  352.081696 & -40.603699 &                  PKS 2325-408 &  FSRQ &       LSP &    1.972 &    opt &              $\cdots$ \\
 J2329.3-4733 &  352.339386 & -47.555801 &                  PKS 2326-477 &  FSRQ &       LSP &    1.302 &   none &              $\cdots$ \\
 J2330.2+7759 &  352.568207 &  77.994698 &               WN B2329.2+7743 &   BCU & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2330.5+1102 &  352.628693 &  11.047900 &                     4C +10.73 &  FSRQ &       LSP &    1.489 &   none &              $\cdots$ \\
 J2331.0-2147 &  352.763214 & -21.795300 &                PMN J2331-2148 &  FSRQ &       LSP &    0.563 &    opt &              $\cdots$ \\
 J2334.2+0736 &  353.557312 &   7.602000 &                  TXS 2331+073 &  FSRQ &       LSP &    0.401 &   none &              $\cdots$ \\
 J2334.8+1432 &  353.723297 &  14.534600 &           NVSS J233453+143214 &   BL Lac &       LSP &    0.415 &   none &              $\cdots$ \\
 J2335.4-0128 &  353.868805 &  -1.476000 &                  PKS 2332-017 &  FSRQ &       LSP &    1.182 &   none &              $\cdots$ \\
 J2336.6-4115 &  354.163605 & -41.257900 &                  PKS 2333-415 &  FSRQ &       LSP &    1.406 &   none &              $\cdots$ \\
 J2338.0-0230 &  354.508514 &  -2.510600 &                  PKS 2335-027 &  FSRQ &       LSP &    1.071 &   none &              $\cdots$ \\
 J2343.7-5624 &  355.934906 & -56.404800 &                  PKS 2340-567 &   BCU &       LSP &    1.240 &   none &              $\cdots$ \\
 J2345.2-1555 &  356.303009 & -15.918200 &                PMN J2345-1555 &  FSRQ &       LSP &    0.621 &   both &     2.28 (12.38) \\
 J2347.0+5141 &  356.765900 &  51.696602 &                  1ES 2344+514 &   BL Lac &       HSP &    0.044 &   none &              $\cdots$ \\
 J2348.0-1630 &  357.015991 & -16.516100 &                   PKS 2345-16 &  FSRQ &       LSP &    0.576 &   both &     8.38 (11.04) \\
 J2348.1-4934 &  357.037201 & -49.570000 &                  PKS 2346-498 &   BCU &       LSP & $\cdots$ &   none &              $\cdots$ \\
 J2349.2+4535 &  357.304993 &  45.597900 &                  TXS 2346+453 &   BL Lac & $\cdots$ & $\cdots$ &   none &              $\cdots$ \\
 J2349.4+0534 &  357.355804 &   5.579000 &                  TXS 2346+052 &  FSRQ &       LSP &    0.419 &   none &              $\cdots$ \\
 J2350.6-3005 &  357.664886 & -30.087000 &                  LEDA 3231681 &   BL Lac &       HSP &    0.224 &   none &              $\cdots$ \\
 J2352.0+1750 &  358.013214 &  17.839399 &              CLASS J2352+1749 &   BL Lac &       ISP & $\cdots$ &   none &              $\cdots$ \\
 J2357.8-5311 &  359.463013 & -53.191898 &                  PKS 2355-534 &  FSRQ &       LSP &    1.006 &   none &              $\cdots$ \\
 J2358.3+3830 &  359.588287 &  38.509701 &                   B3 2355+382 &   BL Lac & $\cdots$ &    0.200 &   none &              $\cdots$ \\
 J2358.3-1021 &  359.582214 & -10.361600 &                  PKS 2355-106 &  FSRQ &       LSP &    1.638 &    opt &              $\cdots$ \\
 J2359.0+3922 &  359.754791 &  39.366901 &                    B2 2356+39 &  FSRQ &       LSP &    1.198 &   none &              $\cdots$ \\
\hline
\label{tab:sample}
% Footnote text
\end{longtable}
